Resolvent-Diagonal Energy of Isospectral Jacobi Matrices

We study the minimum squared resolvent diagonal among Jacobi matrices with prescribed eigenvalues. For the zeros of $P_n^{(\alpha,\beta)}$, we construct a canonical realization and bound its asymptotic cost against the optimum. Its rescaled inverse converges to the Green operator of a reflection-symmetric singular Schr\"odinger operator with Bessel-zero spectrum. A Green-coordinate identity places this construction and all finite realizations in the same density framework. Mass-constrained spectral problems then give computable lower bounds. The bounds meet at $\alpha=1/2$, with optimal energy $2/15$, and have first-order contact with derivative $-13/75$. We classify the constrained extremal profiles and the three endpoint geometries of the canonical density. Two polynomial families with the same limiting edge spectrum have different limiting optimal energies. For Nesterov momentum $(s-1)/(s+1)$, the optimal leading endpoint Hessian-drift gain among nonnegative-link Jacobi realizations is $\sqrt{2}$ times the original gain. An explicit isospectral flow strictly improves the standard one-sided realization for $\alpha>-1/2$, $\alpha\ne1/2$.

==> (inline-0) <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={scale only axis, font=\footnotesize,
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1}}}
\begin{axis}[name=pa, width=0.36\linewidth, height=0.2\linewidth,
  xmin=0, xmax=1, ymin=0, ymax=2.35, ytick={0,0.5,1,1.5,2}, xlabel={$t$}, ylabel={$\phi_\alpha(t)/M$},
  xlabel style={yshift=4pt}, ylabel style={yshift=-4pt},
  legend columns=2, legend cell align=left,
  legend style={at={(0.5,0.98)}, anchor=north, /tikz/every even column/.append style={column sep=4pt}}]
\addplot[cA,solid,thick] coordinates {(0,0) (0.00025,0.0086787) (0.00075,0.023179) (0.00125,0.034438) (0.00175,0.044298) (0.00225,0.053287) (0.00275,0.061656) (0.00325,0.069548) (0.00375,0.077057) (0.00425,0.084247) (0.00475,0.091166) (0.00575,0.10432) (0.00625,0.11061) (0.00725,0.12271) (0.00825,0.13426) (0.00925,0.14533) (0.01025,0.156) (0.01175,0.17135) (0.01325,0.18601) (0.01475,0.2001) (0.01675,0.2181) (0.01875,0.23532) (0.02025,0.24779) (0.02075,0.25187) (0.02375,0.27561) (0.02675,0.29823) (0.02975,0.31987) (0.03025,0.32339) (0.03375,0.34741) (0.03775,0.37366) (0.04025,0.38948) (0.04275,0.4049) (0.04775,0.43461) (0.05025,0.44896) (0.05375,0.46852) (0.06025,0.50339) (0.06075,0.506) (0.06825,0.544) (0.07025,0.55379) (0.07675,0.5847) (0.08025,0.60081) (0.08625,0.62761) (0.09025,0.64495) (0.09675,0.67226) (0.10025,0.68655) (0.10875,0.72014) (0.11025,0.72591) (0.12025,0.76324) (0.12225,0.77048) (0.13025,0.79872) (0.13775,0.82421) (0.14025,0.8325) (0.15025,0.8647) (0.15475,0.8787) (0.16025,0.89542) (0.17025,0.92475) (0.17425,0.93611) (0.18025,0.95276) (0.19025,0.97953) (0.19575,0.99375) (0.20025,1.0051) (0.21025,1.0296) (0.22025,1.0529) (0.23025,1.0752) (0.24025,1.0965) (0.24725,1.1108) (0.25025,1.1167) (0.26025,1.1361) (0.27025,1.1545) (0.27825,1.1685) (0.28025,1.1719) (0.29025,1.1885) (0.30025,1.2042) (0.31025,1.2191) (0.31275,1.2227) (0.32025,1.2331) (0.33025,1.2463) (0.34025,1.2587) (0.35025,1.2702) (0.35175,1.2719) (0.36025,1.281) (0.37025,1.291) (0.38025,1.3003) (0.39025,1.3087) (0.39525,1.3127) (0.40025,1.3164) (0.41025,1.3234) (0.42025,1.3296) (0.43025,1.335) (0.44025,1.3398) (0.44475,1.3416) (0.45025,1.3437) (0.46025,1.347) (0.47025,1.3495) (0.48025,1.3513) (0.49025,1.3524) (0.49975,1.3527) (0.50025,1.3527) (0.50975,1.3524) (0.51975,1.3513) (0.52975,1.3495) (0.53975,1.347) (0.54975,1.3437) (0.55525,1.3416) (0.55975,1.3398) (0.56975,1.335) (0.57975,1.3296) (0.58975,1.3234) (0.59975,1.3164) (0.60475,1.3127) (0.60975,1.3087) (0.61975,1.3003) (0.62975,1.291) (0.63975,1.281) (0.64825,1.2719) (0.64975,1.2702) (0.65975,1.2587) (0.66975,1.2463) (0.67975,1.2331) (0.68725,1.2227) (0.68975,1.2191) (0.69975,1.2042) (0.70975,1.1885) (0.71975,1.1719) (0.72175,1.1685) (0.72975,1.1545) (0.73975,1.1361) (0.74975,1.1167) (0.75275,1.1108) (0.75975,1.0965) (0.76975,1.0752) (0.77975,1.0529) (0.78975,1.0296) (0.79975,1.0051) (0.80425,0.99375) (0.80975,0.97953) (0.81975,0.95276) (0.82575,0.93611) (0.82975,0.92475) (0.83975,0.89542) (0.84525,0.8787) (0.84975,0.8647) (0.85975,0.8325) (0.86225,0.82421) (0.86975,0.79872) (0.87775,0.77048) (0.87975,0.76324) (0.88975,0.72591) (0.89125,0.72014) (0.89975,0.68655) (0.90325,0.67226) (0.90975,0.64495) (0.91375,0.62761) (0.91975,0.60081) (0.92325,0.5847) (0.92975,0.55379) (0.93175,0.544) (0.93925,0.506) (0.93975,0.50339) (0.94625,0.46852) (0.94975,0.44896) (0.95225,0.43461) (0.95725,0.4049) (0.95975,0.38948) (0.96225,0.37366) (0.96625,0.34741) (0.96975,0.32339) (0.97025,0.31987) (0.97325,0.29823) (0.97625,0.27561) (0.97925,0.25187) (0.97975,0.24779) (0.98125,0.23532) (0.98325,0.2181) (0.98525,0.2001) (0.98675,0.18601) (0.98825,0.17135) (0.98975,0.156) (0.99075,0.14533) (0.99175,0.13426) (0.99275,0.12271) (0.99375,0.11061) (0.99425,0.10432) (0.99525,0.091166) (0.99575,0.084247) (0.99625,0.077057) (0.99675,0.069548) (0.99725,0.061656) (0.99775,0.053287) (0.99825,0.044298) (0.99875,0.034438) (0.99925,0.023179) (0.99975,0.0086787) (1,0)};
\addlegendentry{$\alpha=-3/4$ ($\nu<0$)}
\addplot[cB,dashed,thick] coordinates {(0,0) (0.00025,0.0045564) (0.00075,0.012169) (0.00125,0.019032) (0.00175,0.025478) (0.00225,0.031633) (0.00275,0.037562) (0.00325,0.043308) (0.00375,0.048899) (0.00425,0.054357) (0.00475,0.059696) (0.00575,0.070068) (0.00625,0.075119) (0.00725,0.084986) (0.00825,0.094577) (0.00925,0.10392) (0.01025,0.11305) (0.01175,0.12639) (0.01325,0.13934) (0.01475,0.15194) (0.01675,0.16828) (0.01875,0.18414) (0.02025,0.19575) (0.02075,0.19957) (0.02375,0.222) (0.02675,0.24366) (0.02975,0.26465) (0.03025,0.26808) (0.03375,0.29168) (0.03775,0.31776) (0.04025,0.33361) (0.04275,0.34915) (0.04775,0.37935) (0.05025,0.39405) (0.05375,0.41419) (0.06025,0.45038) (0.06075,0.45311) (0.06825,0.49295) (0.07025,0.50328) (0.07675,0.53605) (0.08025,0.55321) (0.08625,0.58189) (0.09025,0.60052) (0.09675,0.62999) (0.10025,0.64547) (0.10875,0.68199) (0.11025,0.68828) (0.12025,0.72912) (0.12225,0.73706) (0.13025,0.76813) (0.13775,0.79625) (0.14025,0.80542) (0.15025,0.84111) (0.15475,0.85667) (0.16025,0.87528) (0.17025,0.908) (0.17425,0.9207) (0.18025,0.93934) (0.19025,0.96936) (0.19575,0.98533) (0.20025,0.99811) (0.21025,1.0256) (0.22025,1.052) (0.23025,1.0771) (0.24025,1.1012) (0.24725,1.1174) (0.25025,1.1242) (0.26025,1.1461) (0.27025,1.167) (0.27825,1.1829) (0.28025,1.1868) (0.29025,1.2057) (0.30025,1.2236) (0.31025,1.2405) (0.31275,1.2446) (0.32025,1.2565) (0.33025,1.2715) (0.34025,1.2856) (0.35025,1.2988) (0.35175,1.3008) (0.36025,1.3112) (0.37025,1.3226) (0.38025,1.3331) (0.39025,1.3428) (0.39525,1.3473) (0.40025,1.3516) (0.41025,1.3596) (0.42025,1.3667) (0.43025,1.3729) (0.44025,1.3783) (0.44475,1.3805) (0.45025,1.3829) (0.46025,1.3866) (0.47025,1.3895) (0.48025,1.3916) (0.49025,1.3928) (0.49975,1.3932) (0.50025,1.3932) (0.50975,1.3928) (0.51975,1.3916) (0.52975,1.3895) (0.53975,1.3866) (0.54975,1.3829) (0.55525,1.3805) (0.55975,1.3783) (0.56975,1.3729) (0.57975,1.3667) (0.58975,1.3596) (0.59975,1.3516) (0.60475,1.3473) (0.60975,1.3428) (0.61975,1.3331) (0.62975,1.3226) (0.63975,1.3112) (0.64825,1.3008) (0.64975,1.2988) (0.65975,1.2856) (0.66975,1.2715) (0.67975,1.2565) (0.68725,1.2446) (0.68975,1.2405) (0.69975,1.2236) (0.70975,1.2057) (0.71975,1.1868) (0.72175,1.1829) (0.72975,1.167) (0.73975,1.1461) (0.74975,1.1242) (0.75275,1.1174) (0.75975,1.1012) (0.76975,1.0771) (0.77975,1.052) (0.78975,1.0256) (0.79975,0.99811) (0.80425,0.98533) (0.80975,0.96936) (0.81975,0.93934) (0.82575,0.9207) (0.82975,0.908) (0.83975,0.87528) (0.84525,0.85667) (0.84975,0.84111) (0.85975,0.80542) (0.86225,0.79625) (0.86975,0.76813) (0.87775,0.73706) (0.87975,0.72912) (0.88975,0.68828) (0.89125,0.68199) (0.89975,0.64547) (0.90325,0.62999) (0.90975,0.60052) (0.91375,0.58189) (0.91975,0.55321) (0.92325,0.53605) (0.92975,0.50328) (0.93175,0.49295) (0.93925,0.45311) (0.93975,0.45038) (0.94625,0.41419) (0.94975,0.39405) (0.95225,0.37935) (0.95725,0.34915) (0.95975,0.33361) (0.96225,0.31776) (0.96625,0.29168) (0.96975,0.26808) (0.97025,0.26465) (0.97325,0.24366) (0.97625,0.222) (0.97925,0.19957) (0.97975,0.19575) (0.98125,0.18414) (0.98325,0.16828) (0.98525,0.15194) (0.98675,0.13934) (0.98825,0.12639) (0.98975,0.11305) (0.99075,0.10392) (0.99175,0.094577) (0.99275,0.084986) (0.99375,0.075119) (0.99425,0.070068) (0.99525,0.059696) (0.99575,0.054357) (0.99625,0.048899) (0.99675,0.043308) (0.99725,0.037562) (0.99775,0.031633) (0.99825,0.025478) (0.99875,0.019032) (0.99925,0.012169) (0.99975,0.0045564) (1,0)};
\addlegendentry{$\alpha=-1/2$ ($\nu=0$)}
\addplot[cC,dashdotted,thick] coordinates {(0,0) (0.00025,0.0029985) (0.00075,0.005994) (0.00125,0.0089865) (0.00175,0.011976) (0.00225,0.014963) (0.00275,0.017946) (0.00325,0.020927) (0.00375,0.023904) (0.00425,0.026879) (0.00475,0.02985) (0.00575,0.035784) (0.00625,0.038747) (0.00725,0.044663) (0.00825,0.050567) (0.00925,0.056459) (0.01025,0.062339) (0.01175,0.071136) (0.01325,0.079907) (0.01475,0.088651) (0.01675,0.10027) (0.01875,0.11184) (0.02025,0.12048) (0.02075,0.12336) (0.02375,0.14055) (0.02675,0.15763) (0.02975,0.1746) (0.03025,0.17742) (0.03375,0.19707) (0.03775,0.21934) (0.04025,0.23316) (0.04275,0.24691) (0.04775,0.27418) (0.05025,0.28771) (0.05375,0.30651) (0.06025,0.34105) (0.06075,0.34369) (0.06825,0.38286) (0.07025,0.39319) (0.07675,0.42644) (0.08025,0.44414) (0.08625,0.47413) (0.09025,0.49388) (0.09675,0.52557) (0.10025,0.54243) (0.10875,0.58275) (0.11025,0.58978) (0.12025,0.63592) (0.12225,0.64501) (0.13025,0.68087) (0.13775,0.71379) (0.14025,0.72462) (0.15025,0.76717) (0.15475,0.78592) (0.16025,0.80852) (0.17025,0.84867) (0.17425,0.86439) (0.18025,0.88762) (0.19025,0.92537) (0.19575,0.94562) (0.20025,0.96192) (0.21025,0.99727) (0.22025,1.0314) (0.23025,1.0644) (0.24025,1.0961) (0.24725,1.1176) (0.25025,1.1267) (0.26025,1.156) (0.27025,1.1842) (0.27825,1.2059) (0.28025,1.2112) (0.29025,1.2369) (0.30025,1.2615) (0.31025,1.2848) (0.31275,1.2905) (0.32025,1.307) (0.33025,1.3279) (0.34025,1.3477) (0.35025,1.3663) (0.35175,1.3689) (0.36025,1.3836) (0.37025,1.3998) (0.38025,1.4148) (0.39025,1.4285) (0.39525,1.4349) (0.40025,1.4411) (0.41025,1.4524) (0.42025,1.4626) (0.43025,1.4716) (0.44025,1.4793) (0.44475,1.4824) (0.45025,1.4859) (0.46025,1.4913) (0.47025,1.4954) (0.48025,1.4984) (0.49025,1.5002) (0.49975,1.5007) (0.50025,1.5007) (0.50975,1.5002) (0.51975,1.4984) (0.52975,1.4954) (0.53975,1.4913) (0.54975,1.4859) (0.55525,1.4824) (0.55975,1.4793) (0.56975,1.4716) (0.57975,1.4626) (0.58975,1.4524) (0.59975,1.4411) (0.60475,1.4349) (0.60975,1.4285) (0.61975,1.4148) (0.62975,1.3998) (0.63975,1.3836) (0.64825,1.3689) (0.64975,1.3663) (0.65975,1.3477) (0.66975,1.3279) (0.67975,1.307) (0.68725,1.2905) (0.68975,1.2848) (0.69975,1.2615) (0.70975,1.2369) (0.71975,1.2112) (0.72175,1.2059) (0.72975,1.1842) (0.73975,1.156) (0.74975,1.1267) (0.75275,1.1176) (0.75975,1.0961) (0.76975,1.0644) (0.77975,1.0314) (0.78975,0.99727) (0.79975,0.96192) (0.80425,0.94562) (0.80975,0.92537) (0.81975,0.88762) (0.82575,0.86439) (0.82975,0.84867) (0.83975,0.80852) (0.84525,0.78592) (0.84975,0.76717) (0.85975,0.72462) (0.86225,0.71379) (0.86975,0.68087) (0.87775,0.64501) (0.87975,0.63592) (0.88975,0.58978) (0.89125,0.58275) (0.89975,0.54243) (0.90325,0.52557) (0.90975,0.49388) (0.91375,0.47413) (0.91975,0.44414) (0.92325,0.42644) (0.92975,0.39319) (0.93175,0.38286) (0.93925,0.34369) (0.93975,0.34105) (0.94625,0.30651) (0.94975,0.28771) (0.95225,0.27418) (0.95725,0.24691) (0.95975,0.23316) (0.96225,0.21934) (0.96625,0.19707) (0.96975,0.17742) (0.97025,0.1746) (0.97325,0.15763) (0.97625,0.14055) (0.97925,0.12336) (0.97975,0.12048) (0.98125,0.11184) (0.98325,0.10027) (0.98525,0.088651) (0.98675,0.079907) (0.98825,0.071136) (0.98975,0.062339) (0.99075,0.056459) (0.99175,0.050567) (0.99275,0.044663) (0.99375,0.038747) (0.99425,0.035784) (0.99525,0.02985) (0.99575,0.026879) (0.99625,0.023904) (0.99675,0.020927) (0.99725,0.017946) (0.99775,0.014963) (0.99825,0.011976) (0.99875,0.0089865) (0.99925,0.005994) (0.99975,0.0029985) (1,0)};
\addlegendentry{$\alpha=1/2$ ($U$)}
\addplot[cD,densely dotted,thick] coordinates {(0,0) (0.00025,0.0042) (0.00075,0.0066) (0.00125,0.009) (0.00175,0.0114) (0.00225,0.0138) (0.00275,0.0162) (0.00325,0.0186) (0.00375,0.021) (0.00425,0.0234) (0.00475,0.025799) (0.00575,0.030599) (0.00625,0.032999) (0.00725,0.037798) (0.00825,0.042597) (0.00925,0.047396) (0.01025,0.052195) (0.01175,0.059393) (0.01325,0.06659) (0.01475,0.073786) (0.01675,0.083379) (0.01875,0.092971) (0.02025,0.10016) (0.02075,0.10256) (0.02375,0.11694) (0.02675,0.13131) (0.02975,0.14568) (0.03025,0.14807) (0.03375,0.16482) (0.03775,0.18395) (0.04025,0.1959) (0.04275,0.20784) (0.04775,0.23169) (0.05025,0.2436) (0.05375,0.26026) (0.06025,0.29114) (0.06075,0.29352) (0.06825,0.32904) (0.07025,0.33849) (0.07675,0.36915) (0.08025,0.38561) (0.08625,0.41375) (0.09025,0.43245) (0.09675,0.46272) (0.10025,0.47897) (0.10875,0.51823) (0.11025,0.52513) (0.12025,0.5709) (0.12225,0.58) (0.13025,0.61621) (0.13775,0.64988) (0.14025,0.66104) (0.15025,0.70533) (0.15475,0.72507) (0.16025,0.74904) (0.17025,0.79212) (0.17425,0.80917) (0.18025,0.83453) (0.19025,0.87622) (0.19575,0.89882) (0.20025,0.91714) (0.21025,0.95725) (0.22025,0.99651) (0.23025,1.0349) (0.24025,1.0723) (0.24725,1.0979) (0.25025,1.1087) (0.26025,1.1441) (0.27025,1.1784) (0.27825,1.205) (0.28025,1.2115) (0.29025,1.2436) (0.30025,1.2744) (0.31025,1.304) (0.31275,1.3112) (0.32025,1.3323) (0.33025,1.3593) (0.34025,1.3849) (0.35025,1.4092) (0.35175,1.4127) (0.36025,1.432) (0.37025,1.4534) (0.38025,1.4734) (0.39025,1.4918) (0.39525,1.5004) (0.40025,1.5087) (0.41025,1.5241) (0.42025,1.5379) (0.43025,1.5501) (0.44025,1.5607) (0.44475,1.565) (0.45025,1.5697) (0.46025,1.5771) (0.47025,1.5828) (0.48025,1.5869) (0.49025,1.5894) (0.49975,1.5902) (0.50025,1.5902) (0.50975,1.5894) (0.51975,1.5869) (0.52975,1.5828) (0.53975,1.5771) (0.54975,1.5697) (0.55525,1.565) (0.55975,1.5607) (0.56975,1.5501) (0.57975,1.5379) (0.58975,1.5241) (0.59975,1.5087) (0.60475,1.5004) (0.60975,1.4918) (0.61975,1.4734) (0.62975,1.4534) (0.63975,1.432) (0.64825,1.4127) (0.64975,1.4092) (0.65975,1.3849) (0.66975,1.3593) (0.67975,1.3323) (0.68725,1.3112) (0.68975,1.304) (0.69975,1.2744) (0.70975,1.2436) (0.71975,1.2115) (0.72175,1.205) (0.72975,1.1784) (0.73975,1.1441) (0.74975,1.1087) (0.75275,1.0979) (0.75975,1.0723) (0.76975,1.0349) (0.77975,0.99651) (0.78975,0.95725) (0.79975,0.91714) (0.80425,0.89882) (0.80975,0.87622) (0.81975,0.83453) (0.82575,0.80917) (0.82975,0.79212) (0.83975,0.74904) (0.84525,0.72507) (0.84975,0.70533) (0.85975,0.66104) (0.86225,0.64988) (0.86975,0.61621) (0.87775,0.58) (0.87975,0.5709) (0.88975,0.52513) (0.89125,0.51823) (0.89975,0.47897) (0.90325,0.46272) (0.90975,0.43245) (0.91375,0.41375) (0.91975,0.38561) (0.92325,0.36915) (0.92975,0.33849) (0.93175,0.32904) (0.93925,0.29352) (0.93975,0.29114) (0.94625,0.26026) (0.94975,0.2436) (0.95225,0.23169) (0.95725,0.20784) (0.95975,0.1959) (0.96225,0.18395) (0.96625,0.16482) (0.96975,0.14807) (0.97025,0.14568) (0.97325,0.13131) (0.97625,0.11694) (0.97925,0.10256) (0.97975,0.10016) (0.98125,0.092971) (0.98325,0.083379) (0.98525,0.073786) (0.98675,0.06659) (0.98825,0.059393) (0.98975,0.052195) (0.99075,0.047396) (0.99175,0.042597) (0.99275,0.037798) (0.99375,0.032999) (0.99425,0.030599) (0.99525,0.025799) (0.99575,0.0234) (0.99625,0.021) (0.99675,0.0186) (0.99725,0.0162) (0.99775,0.0138) (0.99825,0.0114) (0.99875,0.009) (0.99925,0.0066) (0.99975,0.0042) (1,0)};
\addlegendentry{$\alpha=2$ ($\nu>0$)}
\end{axis}
\node[anchor=south west, font=\footnotesize] at (pa.north west) {(a)};
\begin{axis}[name=pb, at={(pa.south west)}, anchor=north west, yshift=-0.085\linewidth,
  width=0.36\linewidth, height=0.2\linewidth, ymode=log,
  xmin=0, xmax=4, ymin=1e-6, ymax=2, xlabel={$x$}, ylabel={$m_\alpha(x)/m_\alpha(0)$},
  xlabel style={yshift=4pt}, ylabel style={yshift=-2pt}, ytickten={-6,-4,-2,0}]
\addplot[cA,solid,thick] coordinates {(0,1) (9.2405e-05,1) (0.0058228,0.99867) (0.011561,0.99477) (0.017128,0.98855) (0.022902,0.97961) (0.028519,0.96854) (0.034361,0.95465) (0.040059,0.93884) (0.045616,0.92138) (0.051423,0.90111) (0.057103,0.87941) (0.062857,0.8557) (0.068491,0.83094) (0.074213,0.80439) (0.079824,0.77715) (0.084471,0.75381) (0.085538,0.74836) (0.091365,0.71807) (0.097096,0.68754) (0.10273,0.65699) (0.1085,0.62533) (0.11418,0.59395) (0.11879,0.56846) (0.11977,0.56302) (0.12552,0.53132) (0.13118,0.50034) (0.13702,0.46877) (0.14278,0.43815) (0.14447,0.42932) (0.14847,0.4086) (0.15406,0.38024) (0.15986,0.35165) (0.16559,0.32441) (0.17122,0.2986) (0.17674,0.27429) (0.18252,0.25) (0.18401,0.24394) (0.1882,0.22731) (0.19416,0.20475) (0.1996,0.18534) (0.20003,0.18386) (0.20534,0.16612) (0.21093,0.14859) (0.21435,0.13848) (0.21686,0.13131) (0.22265,0.11574) (0.22711,0.1046) (0.22826,0.10184) (0.23426,0.088244) (0.23873,0.078928) (0.24006,0.076301) (0.24561,0.065958) (0.2493,0.059642) (0.25083,0.057151) (0.2573,0.047406) (0.25902,0.045029) (0.2626,0.040354) (0.26838,0.033555) (0.27365,0.028109) (0.27705,0.02495) (0.27944,0.022893) (0.28457,0.018909) (0.28593,0.017941) (0.29177,0.0142) (0.29667,0.011542) (0.29842,0.010688) (0.30215,0.0090302) (0.30414,0.008229) (0.30843,0.0066864) (0.31076,0.0059476) (0.31356,0.0053094) (0.31552,0.0047425) (0.31926,0.0037996) (0.32015,0.0035998) (0.32478,0.0026965) (0.32496,0.0026659) (0.32905,0.0020386) (0.33065,0.0018293) (0.33315,0.0015395) (0.33635,0.001224) (0.33706,0.0011618) (0.3408,0.00087664) (0.34205,0.00079569) (0.34436,0.00066183) (0.34774,0.0005003) (0.35095,0.000379) (0.35344,0.00030256) (0.35415,0.00028326) (0.357,0.00021597) (0.35914,0.00017475) (0.35985,0.00016256) (0.36252,0.00012297) (0.36484,9.5493e-05) (0.36519,9.1761e-05) (0.36768,6.8886e-05) (0.37,5.2108e-05) (0.37053,4.8766e-05) (0.37214,3.979e-05) (0.37427,3e-05) (0.37623,2.2877e-05) (0.37641,2.2306e-05) (0.37837,1.6772e-05) (0.38015,1.2784e-05) (0.38193,9.6191e-06) (0.38353,7.3575e-06) (0.38513,5.5575e-06) (0.38673,4.1405e-06) (0.38762,3.4932e-06) (0.38816,3.1471e-06) (0.38958,2.3608e-06) (0.39101,1.7455e-06) (0.39225,1.3228e-06) (0.39332,1.032e-06)};
\addplot[cB,dashed,thick] coordinates {(0,1) (0.00017944,1) (0.013104,0.99801) (0.026414,0.99195) (0.039416,0.98217) (0.052496,0.96859) (0.065313,0.95179) (0.078255,0.93152) (0.091351,0.90784) (0.10463,0.88084) (0.11735,0.85244) (0.13069,0.8203) (0.1435,0.7875) (0.15659,0.75233) (0.15908,0.74548) (0.16957,0.71613) (0.1829,0.67797) (0.19572,0.64063) (0.20892,0.60183) (0.22161,0.56452) (0.22497,0.55468) (0.23473,0.52621) (0.24783,0.4885) (0.26092,0.45162) (0.274,0.41576) (0.27456,0.41426) (0.28708,0.38112) (0.30016,0.34784) (0.31325,0.31606) (0.31646,0.3085) (0.32634,0.28589) (0.33942,0.25744) (0.3525,0.23077) (0.35325,0.2293) (0.36557,0.20593) (0.3786,0.18294) (0.38542,0.17163) (0.39157,0.16184) (0.40446,0.14259) (0.4152,0.12784) (0.41722,0.12519) (0.43088,0.10832) (0.44329,0.094504) (0.45662,0.08118) (0.46835,0.070686) (0.46971,0.069545) (0.48244,0.059509) (0.49152,0.053071) (0.49626,0.049934) (0.50968,0.041852) (0.51504,0.038934) (0.5225,0.035147) (0.53448,0.0297) (0.53658,0.028821) (0.54757,0.024555) (0.55706,0.021307) (0.56207,0.019742) (0.57552,0.016008) (0.58742,0.013218) (0.59383,0.011894) (0.6006,0.01062) (0.61154,0.0088068) (0.61543,0.0082296) (0.62798,0.0065848) (0.64212,0.0050779) (0.65271,0.0041558) (0.65844,0.0037211) (0.67095,0.0029072) (0.67785,0.0025294) (0.6933,0.001836) (0.70209,0.0015222) (0.7118,0.0012319) (0.72269,0.0009663) (0.73511,0.00072689) (0.74967,0.00051552) (0.76739,0.00033443) (0.79034,0.00018661) (0.82402,7.6295e-05) (0.89943,1.0696e-05)};
\addplot[cC,dashdotted,thick] coordinates {(0,1) (0.00049975,1) (0.056532,0.99363) (0.11191,0.97532) (0.16695,0.94602) (0.22302,0.90605) (0.27834,0.85815) (0.33426,0.80299) (0.38995,0.74326) (0.4051,0.72643) (0.44562,0.68068) (0.50146,0.61683) (0.55767,0.55311) (0.58079,0.5274) (0.61299,0.49229) (0.66883,0.43389) (0.72046,0.38325) (0.72369,0.3802) (0.77907,0.33024) (0.83501,0.2844) (0.84255,0.27859) (0.89152,0.2429) (0.94636,0.20717) (0.95298,0.20316) (1.0036,0.17443) (1.0585,0.14715) (1.1129,0.12378) (1.1571,0.10723) (1.1694,0.10296) (1.2249,0.085606) (1.2528,0.077881) (1.2822,0.070452) (1.3375,0.0582) (1.3458,0.05653) (1.394,0.047717) (1.4368,0.040988) (1.4468,0.039554) (1.505,0.032069) (1.5278,0.029521) (1.5639,0.025878) (1.616,0.021361) (1.6737,0.017243) (1.697,0.015804) (1.7298,0.013976) (1.7831,0.011433) (1.8424,0.0091303) (1.8748,0.0080713) (1.8975,0.0073998) (1.9591,0.0058433) (2.0142,0.0047254) (2.0442,0.0042093) (2.0598,0.0039621) (2.1276,0.0030458) (2.185,0.0024355) (2.2057,0.0022468) (2.2273,0.0020656) (2.2979,0.0015666) (2.3511,0.0012715) (2.38,0.0011353) (2.4106,0.0010067) (2.4431,0.00088567) (2.4779,0.0007723) (2.5152,0.00066658) (2.5555,0.00056854) (2.5993,0.00047822) (2.6473,0.00039562) (2.7003,0.00032077) (2.7596,0.0002537) (2.8268,0.00019444) (2.9045,0.00014299) (2.9964,9.9401e-05) (3.1091,6.3681e-05) (3.2552,3.5856e-05) (3.4638,1.5952e-05) (3.8391,3.992e-06)};
\addplot[cD,densely dotted,thick] coordinates {(0,1) (0.0009433,1) (0.059454,0.99742) (0.11622,0.99019) (0.17516,0.97791) (0.23263,0.96148) (0.29065,0.94077) (0.34938,0.91597) (0.40698,0.88834) (0.4331,0.87486) (0.46553,0.85738) (0.52313,0.82459) (0.57981,0.79055) (0.61829,0.76667) (0.63776,0.7544) (0.69716,0.71643) (0.75361,0.67989) (0.76738,0.67095) (0.81162,0.64228) (0.87138,0.60385) (0.89828,0.58674) (0.92807,0.56798) (0.98659,0.53182) (1.0153,0.51448) (1.0445,0.49714) (1.1016,0.46411) (1.1267,0.45001) (1.1608,0.43129) (1.2194,0.40038) (1.2313,0.39425) (1.2771,0.37143) (1.3339,0.34447) (1.3929,0.31804) (1.4302,0.3022) (1.4509,0.29366) (1.5077,0.27127) (1.5259,0.26439) (1.5669,0.24948) (1.6208,0.23095) (1.6247,0.22965) (1.681,0.21169) (1.71,0.20292) (1.7396,0.1943) (1.8009,0.1775) (1.8557,0.1636) (1.8888,0.1557) (1.9129,0.15017) (1.9726,0.13724) (1.9777,0.13618) (2.0299,0.12583) (2.0677,0.11879) (2.0897,0.11485) (2.1466,0.10527) (2.1525,0.10433) (2.2061,0.096065) (2.2432,0.090727) (2.2621,0.08811) (2.3206,0.080474) (2.3273,0.079646) (2.3819,0.073161) (2.4101,0.070016) (2.4389,0.066936) (2.4986,0.060972) (2.5533,0.055972) (2.5856,0.053206) (2.6104,0.051176) (2.6701,0.046586) (2.7328,0.042204) (2.7513,0.040991) (2.7892,0.038615) (2.8381,0.035743) (2.8481,0.035181) (2.8994,0.032438) (2.9206,0.031372) (2.9639,0.029291) (3.0088,0.02728) (3.0203,0.026788) (3.0793,0.024395) (3.0914,0.023929) (3.1411,0.022111) (3.1668,0.021229) (3.193,0.020364) (3.247,0.018688) (3.2609,0.01828) (3.3179,0.016693) (3.3475,0.015926) (3.3625,0.015549) (3.4246,0.014087) (3.4898,0.012696) (3.5067,0.012359) (3.5411,0.0117) (3.5945,0.010744) (3.6695,0.0095326) (3.7289,0.0086713) (3.7701,0.0081196) (3.8345,0.0073259) (3.9025,0.0065728) (3.926,0.0063308) (3.9499,0.0060934) (3.9992,0.005632)};
\end{axis}
\begin{axis}[name=pc, at={(pa.north east)}, anchor=north west, xshift=0.13\linewidth,
  width=0.36\linewidth, height=0.485\linewidth,
  xmin=-0.8, xmax=3.05, ymin=0.99, ymax=1.4, xlabel={$\alpha$},
  ylabel={ratio to $\ell_Y(\alpha)$}, ylabel style={yshift=-4pt}, xlabel style={yshift=4pt},
  legend pos=north east, legend cell align=left,
  extra x ticks={0.5}, extra x tick labels={$U$}, extra x tick style={tick label style={yshift=-7pt}}]
\addplot[cC,dashed,thick] coordinates {(-0.59,1.5969) (-0.585,1.5725) (-0.58,1.5495) (-0.575,1.528) (-0.57,1.5076) (-0.565,1.4885) (-0.56,1.4703) (-0.555,1.4532) (-0.55,1.4369) (-0.545,1.4215) (-0.54,1.4069) (-0.535,1.393) (-0.53,1.3797) (-0.525,1.3671) (-0.52,1.355) (-0.515,1.3435) (-0.51,1.3326) (-0.505,1.322) (-0.5,1.312) (-0.495,1.3024) (-0.49,1.2931) (-0.485,1.2843) (-0.48,1.2758) (-0.475,1.2676) (-0.47,1.2598) (-0.465,1.2522) (-0.46,1.2449) (-0.455,1.2379) (-0.45,1.2312) (-0.445,1.2247) (-0.44,1.2184) (-0.435,1.2124) (-0.43,1.2066) (-0.425,1.2009) (-0.42,1.1955) (-0.415,1.1902) (-0.41,1.1851) (-0.405,1.1802) (-0.4,1.1755) (-0.39,1.1664) (-0.3615,1.1434) (-0.333,1.1241) (-0.3045,1.1076) (-0.2761,1.0935) (-0.2476,1.0813) (-0.2191,1.0708) (-0.1906,1.0616) (-0.1621,1.0535) (-0.1336,1.0465) (-0.1051,1.0403) (-0.07664,1.0349) (-0.04815,1.0301) (-0.01966,1.0258) (0.008824,1.0221) (0.03731,1.0188) (0.0658,1.0159) (0.09429,1.0134) (0.1228,1.0111) (0.1513,1.0092) (0.1797,1.0075) (0.2082,1.006) (0.2367,1.0047) (0.2652,1.0036) (0.2937,1.0027) (0.3222,1.002) (0.3507,1.0013) (0.3792,1.0008) (0.4076,1.0005) (0.4361,1.0002) (0.4646,1.0001) (0.4931,1) (0.5216,1) (0.5501,1.0001) (0.5786,1.0003) (0.6071,1.0005) (0.6355,1.0008) (0.664,1.0012) (0.6925,1.0016) (0.721,1.0021) (0.7495,1.0026) (0.778,1.0032) (0.8065,1.0038) (0.835,1.0044) (0.8634,1.0051) (0.8919,1.0058) (0.9204,1.0065) (0.9489,1.0073) (0.9774,1.008) (1.006,1.0089) (1.034,1.0097) (1.063,1.0106) (1.091,1.0114) (1.12,1.0123) (1.148,1.0132) (1.177,1.0142) (1.205,1.0151) (1.234,1.0161) (1.262,1.0171) (1.291,1.0181) (1.319,1.0191) (1.348,1.0201) (1.376,1.0211) (1.405,1.0221) (1.433,1.0232) (1.462,1.0242) (1.49,1.0253) (1.519,1.0264) (1.547,1.0274) (1.576,1.0285) (1.604,1.0296) (1.633,1.0307) (1.661,1.0318) (1.69,1.0329) (1.718,1.034) (1.747,1.0351) (1.775,1.0362) (1.804,1.0374) (1.832,1.0385) (1.861,1.0396) (1.889,1.0407) (1.917,1.0419) (1.946,1.043) (1.974,1.0441) (2.003,1.0453) (2.031,1.0464) (2.06,1.0475) (2.088,1.0487) (2.117,1.0498) (2.145,1.051) (2.174,1.0521) (2.202,1.0532) (2.231,1.0544) (2.259,1.0555) (2.288,1.0567) (2.316,1.0578) (2.345,1.0589) (2.373,1.0601) (2.402,1.0612) (2.43,1.0624) (2.459,1.0635) (2.487,1.0647) (2.516,1.0658) (2.544,1.0669) (2.573,1.0681) (2.601,1.0692) (2.63,1.0703) (2.658,1.0715) (2.687,1.0726) (2.715,1.0737) (2.744,1.0749) (2.772,1.076) (2.801,1.0771) (2.829,1.0783) (2.858,1.0794) (2.886,1.0805) (2.915,1.0816) (2.943,1.0827) (2.972,1.0839) (3,1.085)};
\addlegendentry{$E_B$ (one-sided Bessel)}
\addplot[cA,thick] coordinates {(-0.75,1.3592) (-0.6875,1.268) (-0.625,1.2048) (-0.5625,1.1589) (-0.5,1.1244) (-0.4375,1.0978) (-0.375,1.077) (-0.3125,1.0605) (-0.25,1.0473) (-0.1875,1.0366) (-0.125,1.0281) (-0.0625,1.0212) (0,1.0157) (0.0625,1.0112) (0.125,1.0078) (0.1875,1.0051) (0.25,1.0031) (0.3125,1.0016) (0.375,1.0007) (0.4375,1.0002) (0.5,1) (0.5625,1.0002) (0.625,1.0006) (0.6875,1.0012) (0.75,1.0021) (0.8125,1.0032) (0.875,1.0044) (0.9375,1.0058) (1,1.0073) (1.062,1.0089) (1.125,1.0106) (1.188,1.0124) (1.25,1.0143) (1.312,1.0162) (1.375,1.0182) (1.438,1.0203) (1.5,1.0224) (1.562,1.0246) (1.625,1.0268) (1.688,1.029) (1.75,1.0312) (1.812,1.0335) (1.875,1.0358) (1.938,1.0381) (2,1.0405) (2.062,1.0428) (2.125,1.0452) (2.188,1.0476) (2.25,1.0499) (2.312,1.0523) (2.375,1.0547) (2.438,1.0571) (2.5,1.0595) (2.562,1.0619) (2.625,1.0643) (2.688,1.0667) (2.75,1.0691) (2.812,1.0715) (2.875,1.0739) (2.938,1.0763) (3,1.0786)};
\addlegendentry{$c_*$ (canonical)}
\addplot[only marks, mark=o, mark size=1.8pt, cD, thick] coordinates {(-0.75,1.359) (-0.5,1.1242) (-0.25,1.0471) (0,1.0156) (0.25,1.0031) (0.5,1) (1,1.0069) (1.5,1.021) (2,1.0374) (3,1.0705)};
\addlegendentry{$\ell$ (Table~\ref{tab:main})}
\draw[gray, very thin] (axis cs:-0.8,1) -- (axis cs:3.05,1);
\end{axis}
\node[anchor=south west, font=\footnotesize] at (pc.north west) {(b)};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[name=A, width=0.6\textwidth, height=4.2cm, ymode=log,
  xmin=-5.5, xmax=5.5, xtick={-5.2983,-2.9982,-0.8814,0.0000,0.8814,2.9982,5.2983}, xticklabels={},
  ylabel={$n^{-3}\E(J(\tau))$}, ymin=0.2, ymax=120,
  title={(a)}, title style={at={(0.03,0.15)},anchor=west}]
\addplot[thick, black] coordinates {(-5.500,48.117) (-5.450,48.115) (-5.400,48.114) (-5.350,48.113) (-5.300,48.112) (-5.250,48.112) (-5.200,48.111) (-5.150,48.111) (-5.100,48.11) (-5.050,48.11) (-5.000,48.11) (-4.950,48.11) (-4.900,48.109) (-4.850,48.108) (-4.800,48.106) (-4.750,48.101) (-4.700,48.087) (-4.650,48.053) (-4.600,47.974) (-4.550,47.797) (-4.500,47.42) (-4.450,46.656) (-4.400,45.198) (-4.350,42.616) (-4.300,38.489) (-4.250,32.753) (-4.200,26.117) (-4.150,19.929) (-4.100,15.205) (-4.050,11.947) (-4.000,9.6126) (-3.950,7.8042) (-3.900,6.361) (-3.850,5.2102) (-3.800,4.2952) (-3.750,3.5673) (-3.700,2.986) (-3.650,2.5197) (-3.600,2.1436) (-3.550,1.8384) (-3.500,1.5895) (-3.450,1.3854) (-3.400,1.2173) (-3.350,1.0782) (-3.300,0.9625) (-3.250,0.866) (-3.200,0.78518) (-3.150,0.71727) (-3.100,0.66001) (-3.050,0.61158) (-3.000,0.57048) (-2.950,0.5355) (-2.900,0.50564) (-2.850,0.48007) (-2.800,0.4581) (-2.750,0.43918) (-2.700,0.42283) (-2.650,0.40866) (-2.600,0.39634) (-2.550,0.3856) (-2.500,0.37622) (-2.450,0.36799) (-2.400,0.36075) (-2.350,0.35438) (-2.300,0.34874) (-2.250,0.34375) (-2.200,0.33932) (-2.150,0.33537) (-2.100,0.33185) (-2.050,0.3287) (-2.000,0.32588) (-1.950,0.32335) (-1.900,0.32107) (-1.850,0.31901) (-1.800,0.31715) (-1.750,0.31547) (-1.700,0.31395) (-1.650,0.31257) (-1.600,0.31131) (-1.550,0.31016) (-1.500,0.30912) (-1.450,0.30816) (-1.400,0.30729) (-1.350,0.30648) (-1.300,0.30575) (-1.250,0.30507) (-1.200,0.30444) (-1.150,0.30387) (-1.100,0.30334) (-1.050,0.30284) (-1.000,0.30239) (-0.950,0.30196) (-0.900,0.30157) (-0.850,0.3012) (-0.800,0.30086) (-0.750,0.30054) (-0.700,0.30024) (-0.650,0.29995) (-0.600,0.29969) (-0.550,0.29944) (-0.500,0.29921) (-0.450,0.29898) (-0.400,0.29877) (-0.350,0.29857) (-0.300,0.29838) (-0.250,0.2982) (-0.200,0.29803) (-0.150,0.29786) (-0.100,0.2977) (-0.050,0.29755) (0.000,0.29741) (0.050,0.29727) (0.100,0.29713) (0.150,0.297) (0.200,0.29688) (0.250,0.29675) (0.300,0.29664) (0.350,0.29652) (0.400,0.29641) (0.450,0.29631) (0.500,0.29621) (0.550,0.29611) (0.600,0.29602) (0.650,0.29593) (0.700,0.29585) (0.750,0.29578) (0.800,0.29571) (0.850,0.29564) (0.900,0.29559) (0.950,0.29554) (1.000,0.2955) (1.050,0.29547) (1.100,0.29546) (1.150,0.29546) (1.200,0.29547) (1.250,0.2955) (1.300,0.29555) (1.350,0.29561) (1.400,0.29571) (1.450,0.29583) (1.500,0.29598) (1.550,0.29616) (1.600,0.29639) (1.650,0.29665) (1.700,0.29697) (1.750,0.29734) (1.800,0.29777) (1.850,0.29827) (1.900,0.29885) (1.950,0.29951) (2.000,0.30028) (2.050,0.30116) (2.100,0.30217) (2.150,0.30332) (2.200,0.30464) (2.250,0.30614) (2.300,0.30786) (2.350,0.30981) (2.400,0.31204) (2.450,0.31459) (2.500,0.31751) (2.550,0.32084) (2.600,0.32465) (2.650,0.32902) (2.700,0.33403) (2.750,0.3398) (2.800,0.34643) (2.850,0.35408) (2.900,0.36292) (2.950,0.37316) (3.000,0.38502) (3.050,0.3988) (3.100,0.41483) (3.150,0.43351) (3.200,0.45532) (3.250,0.48082) (3.300,0.51067) (3.350,0.54566) (3.400,0.58673) (3.450,0.63499) (3.500,0.6918) (3.550,0.75877) (3.600,0.83787) (3.650,0.93148) (3.700,1.0426) (3.750,1.1748) (3.800,1.3329) (3.850,1.5226) (3.900,1.7515) (3.950,2.0293) (4.000,2.3685) (4.050,2.7857) (4.100,3.3026) (4.150,3.9481) (4.200,4.7607) (4.250,5.7923) (4.300,7.1121) (4.350,8.8129) (4.400,10.995) (4.450,13.84) (4.500,18.499) (4.550,26.338) (4.600,35.236) (4.650,41.823) (4.700,45.427) (4.750,47.066) (4.800,47.731) (4.850,47.98) (4.900,48.068) (4.950,48.097) (5.000,48.106) (5.050,48.108) (5.100,48.109) (5.150,48.11) (5.200,48.11) (5.250,48.11) (5.300,48.111) (5.350,48.111) (5.400,48.112) (5.450,48.113) (5.500,48.114)};
\addplot[dashed, gray, domain=-5.5:5.5] {50.2509};
\addplot[densely dotted, gray] coordinates {(0,0.2) (0,120)};
\node[gray, font=\scriptsize, anchor=north] at (axis cs:0,50.251) {sorted diagonal: $n^{-3}\sum_j(1-\zeta_j)^{-2}$};
\node[font=\scriptsize, anchor=south west] at (axis cs:0.05,0.32) {Gauss};
\end{axis}
\begin{axis}[name=B, at={(A.below south west)}, anchor=north west, yshift=-0.35cm,
  width=0.6\textwidth, height=4.2cm, xmin=-5.5, xmax=5.5, ymin=0, ymax=1,
  xtick={-5.2983,-2.9982,-0.8814,0.0000,0.8814,2.9982,5.2983}, xticklabels={$-50$,$-5$,$-\frac12$,$0$,$\frac12$,$5$,$50$}, xlabel={$\tau$ (scale $\operatorname{arsinh}(2\tau)$)},
  ylabel={$i/n$}, colormap/viridis, colorbar, point meta min=-1.81, point meta max=1.14,
  colorbar style={width=0.18cm, ylabel={$\log_{10}(d_i/n)$}, font=\scriptsize},
  title={(b)}, title style={at={(0.03,0.82)},anchor=west,text=white}, enlargelimits=false]
\addplot[matrix plot*, mesh/cols=45, point meta=explicit] table[meta index=2] {
-5.500 0.0125 1.142
-5.250 0.0125 1.142
-5.000 0.0125 1.142
-4.750 0.0125 1.142
-4.500 0.0125 1.142
-4.250 0.0125 1.141
-4.000 0.0125 1.127
-3.750 0.0125 1.034
-3.500 0.0125 0.759
-3.250 0.0125 0.372
-3.000 0.0125 0.013
-2.750 0.0125 -0.269
-2.500 0.0125 -0.475
-2.250 0.0125 -0.622
-2.000 0.0125 -0.724
-1.750 0.0125 -0.796
-1.500 0.0125 -0.848
-1.250 0.0125 -0.885
-1.000 0.0125 -0.913
-0.750 0.0125 -0.935
-0.500 0.0125 -0.952
-0.250 0.0125 -0.967
0.000 0.0125 -0.980
0.250 0.0125 -0.992
0.500 0.0125 -1.005
0.750 0.0125 -1.018
1.000 0.0125 -1.033
1.250 0.0125 -1.049
1.500 0.0125 -1.067
1.750 0.0125 -1.088
2.000 0.0125 -1.109
2.250 0.0125 -1.132
2.500 0.0125 -1.154
2.750 0.0125 -1.175
3.000 0.0125 -1.196
3.250 0.0125 -1.215
3.500 0.0125 -1.234
3.750 0.0125 -1.255
4.000 0.0125 -1.276
4.250 0.0125 -1.299
4.500 0.0125 -1.323
4.750 0.0125 -1.348
5.000 0.0125 -1.373
5.250 0.0125 -1.399
5.500 0.0125 -1.426
-5.500 0.0375 -1.643
-5.250 0.0375 -1.703
-5.000 0.0375 -1.715
-4.750 0.0375 -1.719
-4.500 0.0375 -1.705
-4.250 0.0375 -1.366
-4.000 0.0375 -0.446
-3.750 0.0375 0.321
-3.500 0.0375 0.642
-3.250 0.0375 0.576
-3.000 0.0375 0.353
-2.750 0.0375 0.122
-2.500 0.0375 -0.069
-2.250 0.0375 -0.215
-2.000 0.0375 -0.321
-1.750 0.0375 -0.399
-1.500 0.0375 -0.457
-1.250 0.0375 -0.499
-1.000 0.0375 -0.531
-0.750 0.0375 -0.557
-0.500 0.0375 -0.577
-0.250 0.0375 -0.595
0.000 0.0375 -0.611
0.250 0.0375 -0.626
0.500 0.0375 -0.642
0.750 0.0375 -0.658
1.000 0.0375 -0.677
1.250 0.0375 -0.697
1.500 0.0375 -0.720
1.750 0.0375 -0.746
2.000 0.0375 -0.775
2.250 0.0375 -0.804
2.500 0.0375 -0.834
2.750 0.0375 -0.863
3.000 0.0375 -0.889
3.250 0.0375 -0.915
3.500 0.0375 -0.940
3.750 0.0375 -0.966
4.000 0.0375 -0.994
4.250 0.0375 -1.023
4.500 0.0375 -1.054
4.750 0.0375 -1.086
5.000 0.0375 -1.118
5.250 0.0375 -1.150
5.500 0.0375 -1.183
-5.500 0.0625 -1.175
-5.250 0.0625 -1.406
-5.000 0.0625 -1.464
-4.750 0.0625 -1.482
-4.500 0.0625 -1.489
-4.250 0.0625 -1.436
-4.000 0.0625 -1.006
-3.750 0.0625 -0.285
-3.500 0.0625 0.237
-3.250 0.0625 0.424
-3.000 0.0625 0.367
-2.750 0.0625 0.219
-2.500 0.0625 0.065
-2.250 0.0625 -0.064
-2.000 0.0625 -0.165
-1.750 0.0625 -0.241
-1.500 0.0625 -0.299
-1.250 0.0625 -0.342
-1.000 0.0625 -0.376
-0.750 0.0625 -0.403
-0.500 0.0625 -0.425
-0.250 0.0625 -0.444
0.000 0.0625 -0.461
0.250 0.0625 -0.478
0.500 0.0625 -0.495
0.750 0.0625 -0.513
1.000 0.0625 -0.533
1.250 0.0625 -0.557
1.500 0.0625 -0.583
1.750 0.0625 -0.613
2.000 0.0625 -0.645
2.250 0.0625 -0.680
2.500 0.0625 -0.715
2.750 0.0625 -0.749
3.000 0.0625 -0.780
3.250 0.0625 -0.808
3.500 0.0625 -0.836
3.750 0.0625 -0.865
4.000 0.0625 -0.895
4.250 0.0625 -0.928
4.500 0.0625 -0.962
4.750 0.0625 -0.997
5.000 0.0625 -1.031
5.250 0.0625 -1.065
5.500 0.0625 -1.100
-5.500 0.0875 -0.726
-5.250 0.0875 -1.119
-5.000 0.0875 -1.259
-4.750 0.0875 -1.308
-4.500 0.0875 -1.328
-4.250 0.0875 -1.322
-4.000 0.0875 -1.155
-3.750 0.0875 -0.637
-3.500 0.0875 -0.097
-3.250 0.0875 0.212
-3.000 0.0875 0.282
-2.750 0.0875 0.218
-2.500 0.0875 0.111
-2.250 0.0875 0.005
-2.000 0.0875 -0.083
-1.750 0.0875 -0.154
-1.500 0.0875 -0.209
-1.250 0.0875 -0.251
-1.000 0.0875 -0.285
-0.750 0.0875 -0.311
-0.500 0.0875 -0.334
-0.250 0.0875 -0.353
0.000 0.0875 -0.371
0.250 0.0875 -0.388
0.500 0.0875 -0.406
0.750 0.0875 -0.425
1.000 0.0875 -0.446
1.250 0.0875 -0.471
1.500 0.0875 -0.499
1.750 0.0875 -0.532
2.000 0.0875 -0.568
2.250 0.0875 -0.606
2.500 0.0875 -0.645
2.750 0.0875 -0.683
3.000 0.0875 -0.717
3.250 0.0875 -0.747
3.500 0.0875 -0.776
3.750 0.0875 -0.806
4.000 0.0875 -0.837
4.250 0.0875 -0.872
4.500 0.0875 -0.907
4.750 0.0875 -0.943
5.000 0.0875 -0.979
5.250 0.0875 -1.014
5.500 0.0875 -1.050
-5.500 0.1125 -0.409
-5.250 0.1125 -0.844
-5.000 0.1125 -1.067
-4.750 0.1125 -1.156
-4.500 0.1125 -1.195
-4.250 0.1125 -1.209
-4.000 0.1125 -1.145
-3.750 0.1125 -0.823
-3.500 0.1125 -0.342
-3.250 0.1125 0.013
-3.000 0.1125 0.166
-2.750 0.1125 0.172
-2.500 0.1125 0.111
-2.250 0.1125 0.033
-2.000 0.1125 -0.041
-1.750 0.1125 -0.103
-1.500 0.1125 -0.153
-1.250 0.1125 -0.193
-1.000 0.1125 -0.224
-0.750 0.1125 -0.250
-0.500 0.1125 -0.272
-0.250 0.1125 -0.291
0.000 0.1125 -0.309
0.250 0.1125 -0.326
0.500 0.1125 -0.344
0.750 0.1125 -0.363
1.000 0.1125 -0.385
1.250 0.1125 -0.410
1.500 0.1125 -0.440
1.750 0.1125 -0.474
2.000 0.1125 -0.512
2.250 0.1125 -0.554
2.500 0.1125 -0.597
2.750 0.1125 -0.638
3.000 0.1125 -0.674
3.250 0.1125 -0.706
3.500 0.1125 -0.735
3.750 0.1125 -0.765
4.000 0.1125 -0.797
4.250 0.1125 -0.832
4.500 0.1125 -0.868
4.750 0.1125 -0.905
5.000 0.1125 -0.941
5.250 0.1125 -0.977
5.500 0.1125 -1.012
-5.500 0.1375 -0.269
-5.250 0.1375 -0.621
-5.000 0.1375 -0.888
-4.750 0.1375 -1.018
-4.500 0.1375 -1.079
-4.250 0.1375 -1.108
-4.000 0.1375 -1.089
-3.750 0.1375 -0.900
-3.500 0.1375 -0.512
-3.250 0.1375 -0.155
-3.000 0.1375 0.046
-2.750 0.1375 0.107
-2.500 0.1375 0.087
-2.250 0.1375 0.035
-2.000 0.1375 -0.022
-1.750 0.1375 -0.074
-1.500 0.1375 -0.118
-1.250 0.1375 -0.154
-1.000 0.1375 -0.183
-0.750 0.1375 -0.207
-0.500 0.1375 -0.228
-0.250 0.1375 -0.246
0.000 0.1375 -0.263
0.250 0.1375 -0.280
0.500 0.1375 -0.297
0.750 0.1375 -0.317
1.000 0.1375 -0.339
1.250 0.1375 -0.364
1.500 0.1375 -0.394
1.750 0.1375 -0.430
2.000 0.1375 -0.470
2.250 0.1375 -0.514
2.500 0.1375 -0.560
2.750 0.1375 -0.604
3.000 0.1375 -0.643
3.250 0.1375 -0.676
3.500 0.1375 -0.705
3.750 0.1375 -0.734
4.000 0.1375 -0.765
4.250 0.1375 -0.800
4.500 0.1375 -0.838
4.750 0.1375 -0.876
5.000 0.1375 -0.912
5.250 0.1375 -0.948
5.500 0.1375 -0.983
-5.500 0.1625 -0.288
-5.250 0.1625 -0.475
-5.000 0.1625 -0.734
-4.750 0.1625 -0.892
-4.500 0.1625 -0.975
-4.250 0.1625 -1.017
-4.000 0.1625 -1.022
-3.750 0.1625 -0.915
-3.500 0.1625 -0.622
-3.250 0.1625 -0.290
-3.000 0.1625 -0.065
-2.750 0.1625 0.034
-2.500 0.1625 0.049
-2.250 0.1625 0.022
-2.000 0.1625 -0.018
-1.750 0.1625 -0.060
-1.500 0.1625 -0.097
-1.250 0.1625 -0.128
-1.000 0.1625 -0.154
-0.750 0.1625 -0.177
-0.500 0.1625 -0.196
-0.250 0.1625 -0.213
0.000 0.1625 -0.229
0.250 0.1625 -0.245
0.500 0.1625 -0.261
0.750 0.1625 -0.280
1.000 0.1625 -0.302
1.250 0.1625 -0.327
1.500 0.1625 -0.357
1.750 0.1625 -0.393
2.000 0.1625 -0.435
2.250 0.1625 -0.481
2.500 0.1625 -0.529
2.750 0.1625 -0.576
3.000 0.1625 -0.618
3.250 0.1625 -0.652
3.500 0.1625 -0.681
3.750 0.1625 -0.709
4.000 0.1625 -0.740
4.250 0.1625 -0.774
4.500 0.1625 -0.812
4.750 0.1625 -0.851
5.000 0.1625 -0.888
5.250 0.1625 -0.924
5.500 0.1625 -0.959
-5.500 0.1875 -0.403
-5.250 0.1875 -0.410
-5.000 0.1875 -0.618
-4.750 0.1875 -0.784
-4.500 0.1875 -0.881
-4.250 0.1875 -0.936
-4.000 0.1875 -0.956
-3.750 0.1875 -0.898
-3.500 0.1875 -0.686
-3.250 0.1875 -0.394
-3.000 0.1875 -0.163
-2.750 0.1875 -0.038
-2.500 0.1875 0.004
-2.250 0.1875 -0.000
-2.000 0.1875 -0.025
-1.750 0.1875 -0.056
-1.500 0.1875 -0.085
-1.250 0.1875 -0.112
-1.000 0.1875 -0.135
-0.750 0.1875 -0.154
-0.500 0.1875 -0.172
-0.250 0.1875 -0.187
0.000 0.1875 -0.202
0.250 0.1875 -0.217
0.500 0.1875 -0.233
0.750 0.1875 -0.251
1.000 0.1875 -0.271
1.250 0.1875 -0.296
1.500 0.1875 -0.326
1.750 0.1875 -0.362
2.000 0.1875 -0.404
2.250 0.1875 -0.452
2.500 0.1875 -0.504
2.750 0.1875 -0.554
3.000 0.1875 -0.598
3.250 0.1875 -0.633
3.500 0.1875 -0.662
3.750 0.1875 -0.689
4.000 0.1875 -0.718
4.250 0.1875 -0.752
4.500 0.1875 -0.790
4.750 0.1875 -0.830
5.000 0.1875 -0.868
5.250 0.1875 -0.903
5.500 0.1875 -0.938
-5.500 0.2125 -0.549
-5.250 0.2125 -0.414
-5.000 0.2125 -0.543
-4.750 0.2125 -0.695
-4.500 0.2125 -0.800
-4.250 0.2125 -0.864
-4.000 0.2125 -0.895
-3.750 0.2125 -0.867
-3.500 0.2125 -0.717
-3.250 0.2125 -0.470
-3.000 0.2125 -0.247
-2.750 0.2125 -0.107
-2.500 0.2125 -0.043
-2.250 0.2125 -0.028
-2.000 0.2125 -0.039
-1.750 0.2125 -0.059
-1.500 0.2125 -0.081
-1.250 0.2125 -0.103
-1.000 0.2125 -0.122
-0.750 0.2125 -0.139
-0.500 0.2125 -0.154
-0.250 0.2125 -0.168
0.000 0.2125 -0.181
0.250 0.2125 -0.195
0.500 0.2125 -0.210
0.750 0.2125 -0.227
1.000 0.2125 -0.246
1.250 0.2125 -0.270
1.500 0.2125 -0.299
1.750 0.2125 -0.335
2.000 0.2125 -0.378
2.250 0.2125 -0.427
2.500 0.2125 -0.481
2.750 0.2125 -0.534
3.000 0.2125 -0.581
3.250 0.2125 -0.618
3.500 0.2125 -0.646
3.750 0.2125 -0.671
4.000 0.2125 -0.699
4.250 0.2125 -0.732
4.500 0.2125 -0.771
4.750 0.2125 -0.812
5.000 0.2125 -0.850
5.250 0.2125 -0.886
5.500 0.2125 -0.920
-5.500 0.2375 -0.681
-5.250 0.2375 -0.463
-5.000 0.2375 -0.507
-4.750 0.2375 -0.630
-4.500 0.2375 -0.733
-4.250 0.2375 -0.801
-4.000 0.2375 -0.839
-3.750 0.2375 -0.831
-3.500 0.2375 -0.726
-3.250 0.2375 -0.524
-3.000 0.2375 -0.316
-2.750 0.2375 -0.169
-2.500 0.2375 -0.090
-2.250 0.2375 -0.060
-2.000 0.2375 -0.057
-1.750 0.2375 -0.067
-1.500 0.2375 -0.083
-1.250 0.2375 -0.099
-1.000 0.2375 -0.114
-0.750 0.2375 -0.128
-0.500 0.2375 -0.141
-0.250 0.2375 -0.154
0.000 0.2375 -0.165
0.250 0.2375 -0.178
0.500 0.2375 -0.191
0.750 0.2375 -0.206
1.000 0.2375 -0.225
1.250 0.2375 -0.247
1.500 0.2375 -0.275
1.750 0.2375 -0.310
2.000 0.2375 -0.353
2.250 0.2375 -0.403
2.500 0.2375 -0.460
2.750 0.2375 -0.516
3.000 0.2375 -0.567
3.250 0.2375 -0.606
3.500 0.2375 -0.634
3.750 0.2375 -0.657
4.000 0.2375 -0.683
4.250 0.2375 -0.714
4.500 0.2375 -0.753
4.750 0.2375 -0.795
5.000 0.2375 -0.835
5.250 0.2375 -0.870
5.500 0.2375 -0.904
-5.500 0.2625 -0.777
-5.250 0.2625 -0.533
-5.000 0.2625 -0.503
-4.750 0.2625 -0.587
-4.500 0.2625 -0.679
-4.250 0.2625 -0.747
-4.000 0.2625 -0.790
-3.750 0.2625 -0.795
-3.500 0.2625 -0.723
-3.250 0.2625 -0.560
-3.000 0.2625 -0.372
-2.750 0.2625 -0.224
-2.500 0.2625 -0.135
-2.250 0.2625 -0.092
-2.000 0.2625 -0.078
-1.750 0.2625 -0.080
-1.500 0.2625 -0.088
-1.250 0.2625 -0.099
-1.000 0.2625 -0.111
-0.750 0.2625 -0.122
-0.500 0.2625 -0.133
-0.250 0.2625 -0.143
0.000 0.2625 -0.153
0.250 0.2625 -0.164
0.500 0.2625 -0.176
0.750 0.2625 -0.190
1.000 0.2625 -0.206
1.250 0.2625 -0.227
1.500 0.2625 -0.254
1.750 0.2625 -0.288
2.000 0.2625 -0.330
2.250 0.2625 -0.381
2.500 0.2625 -0.440
2.750 0.2625 -0.500
3.000 0.2625 -0.554
3.250 0.2625 -0.595
3.500 0.2625 -0.624
3.750 0.2625 -0.645
4.000 0.2625 -0.668
4.250 0.2625 -0.698
4.500 0.2625 -0.736
4.750 0.2625 -0.779
5.000 0.2625 -0.821
5.250 0.2625 -0.857
5.500 0.2625 -0.889
-5.500 0.2875 -0.837
-5.250 0.2875 -0.606
-5.000 0.2875 -0.522
-4.750 0.2875 -0.565
-4.500 0.2875 -0.639
-4.250 0.2875 -0.703
-4.000 0.2875 -0.747
-3.750 0.2875 -0.760
-3.500 0.2875 -0.712
-3.250 0.2875 -0.583
-3.000 0.2875 -0.416
-2.750 0.2875 -0.273
-2.500 0.2875 -0.178
-2.250 0.2875 -0.125
-2.000 0.2875 -0.101
-1.750 0.2875 -0.095
-1.500 0.2875 -0.097
-1.250 0.2875 -0.103
-1.000 0.2875 -0.111
-0.750 0.2875 -0.119
-0.500 0.2875 -0.128
-0.250 0.2875 -0.136
0.000 0.2875 -0.144
0.250 0.2875 -0.153
0.500 0.2875 -0.164
0.750 0.2875 -0.176
1.000 0.2875 -0.191
1.250 0.2875 -0.210
1.500 0.2875 -0.235
1.750 0.2875 -0.267
2.000 0.2875 -0.309
2.250 0.2875 -0.360
2.500 0.2875 -0.420
2.750 0.2875 -0.484
3.000 0.2875 -0.542
3.250 0.2875 -0.587
3.500 0.2875 -0.616
3.750 0.2875 -0.635
4.000 0.2875 -0.655
4.250 0.2875 -0.683
4.500 0.2875 -0.720
4.750 0.2875 -0.765
5.000 0.2875 -0.808
5.250 0.2875 -0.845
5.500 0.2875 -0.877
-5.500 0.3125 -0.866
-5.250 0.3125 -0.669
-5.000 0.3125 -0.554
-4.750 0.3125 -0.559
-4.500 0.3125 -0.612
-4.250 0.3125 -0.669
-4.000 0.3125 -0.711
-3.750 0.3125 -0.729
-3.500 0.3125 -0.697
-3.250 0.3125 -0.595
-3.000 0.3125 -0.450
-2.750 0.3125 -0.315
-2.500 0.3125 -0.217
-2.250 0.3125 -0.157
-2.000 0.3125 -0.125
-1.750 0.3125 -0.112
-1.500 0.3125 -0.108
-1.250 0.3125 -0.110
-1.000 0.3125 -0.114
-0.750 0.3125 -0.119
-0.500 0.3125 -0.125
-0.250 0.3125 -0.132
0.000 0.3125 -0.138
0.250 0.3125 -0.145
0.500 0.3125 -0.154
0.750 0.3125 -0.164
1.000 0.3125 -0.177
1.250 0.3125 -0.195
1.500 0.3125 -0.218
1.750 0.3125 -0.248
2.000 0.3125 -0.288
2.250 0.3125 -0.340
2.500 0.3125 -0.401
2.750 0.3125 -0.469
3.000 0.3125 -0.532
3.250 0.3125 -0.580
3.500 0.3125 -0.610
3.750 0.3125 -0.628
4.000 0.3125 -0.645
4.250 0.3125 -0.669
4.500 0.3125 -0.705
4.750 0.3125 -0.750
5.000 0.3125 -0.797
5.250 0.3125 -0.835
5.500 0.3125 -0.866
-5.500 0.3375 -0.876
-5.250 0.3375 -0.719
-5.000 0.3375 -0.592
-4.750 0.3375 -0.565
-4.500 0.3375 -0.597
-4.250 0.3375 -0.643
-4.000 0.3375 -0.681
-3.750 0.3375 -0.701
-3.500 0.3375 -0.681
-3.250 0.3375 -0.601
-3.000 0.3375 -0.476
-2.750 0.3375 -0.350
-2.500 0.3375 -0.252
-2.250 0.3375 -0.188
-2.000 0.3375 -0.150
-1.750 0.3375 -0.130
-1.500 0.3375 -0.121
-1.250 0.3375 -0.119
-1.000 0.3375 -0.119
-0.750 0.3375 -0.122
-0.500 0.3375 -0.125
-0.250 0.3375 -0.130
0.000 0.3375 -0.134
0.250 0.3375 -0.140
0.500 0.3375 -0.147
0.750 0.3375 -0.155
1.000 0.3375 -0.166
1.250 0.3375 -0.181
1.500 0.3375 -0.202
1.750 0.3375 -0.230
2.000 0.3375 -0.268
2.250 0.3375 -0.319
2.500 0.3375 -0.382
2.750 0.3375 -0.453
3.000 0.3375 -0.522
3.250 0.3375 -0.574
3.500 0.3375 -0.606
3.750 0.3375 -0.622
4.000 0.3375 -0.636
4.250 0.3375 -0.656
4.500 0.3375 -0.690
4.750 0.3375 -0.736
5.000 0.3375 -0.786
5.250 0.3375 -0.826
5.500 0.3375 -0.856
-5.500 0.3625 -0.874
-5.250 0.3625 -0.755
-5.000 0.3625 -0.630
-4.750 0.3625 -0.580
-4.500 0.3625 -0.591
-4.250 0.3625 -0.625
-4.000 0.3625 -0.658
-3.750 0.3625 -0.678
-3.500 0.3625 -0.666
-3.250 0.3625 -0.602
-3.000 0.3625 -0.496
-2.750 0.3625 -0.380
-2.500 0.3625 -0.285
-2.250 0.3625 -0.217
-2.000 0.3625 -0.174
-1.750 0.3625 -0.149
-1.500 0.3625 -0.136
-1.250 0.3625 -0.129
-1.000 0.3625 -0.127
-0.750 0.3625 -0.127
-0.500 0.3625 -0.128
-0.250 0.3625 -0.130
0.000 0.3625 -0.133
0.250 0.3625 -0.137
0.500 0.3625 -0.141
0.750 0.3625 -0.148
1.000 0.3625 -0.157
1.250 0.3625 -0.169
1.500 0.3625 -0.187
1.750 0.3625 -0.213
2.000 0.3625 -0.249
2.250 0.3625 -0.299
2.500 0.3625 -0.363
2.750 0.3625 -0.438
3.000 0.3625 -0.512
3.250 0.3625 -0.570
3.500 0.3625 -0.604
3.750 0.3625 -0.619
4.000 0.3625 -0.629
4.250 0.3625 -0.645
4.500 0.3625 -0.676
4.750 0.3625 -0.722
5.000 0.3625 -0.775
5.250 0.3625 -0.819
5.500 0.3625 -0.848
-5.500 0.3875 -0.866
-5.250 0.3875 -0.778
-5.000 0.3875 -0.664
-4.750 0.3875 -0.600
-4.500 0.3875 -0.593
-4.250 0.3875 -0.614
-4.000 0.3875 -0.640
-3.750 0.3875 -0.658
-3.500 0.3875 -0.651
-3.250 0.3875 -0.601
-3.000 0.3875 -0.511
-2.750 0.3875 -0.406
-2.500 0.3875 -0.314
-2.250 0.3875 -0.245
-2.000 0.3875 -0.198
-1.750 0.3875 -0.169
-1.500 0.3875 -0.151
-1.250 0.3875 -0.141
-1.000 0.3875 -0.136
-0.750 0.3875 -0.133
-0.500 0.3875 -0.132
-0.250 0.3875 -0.132
0.000 0.3875 -0.133
0.250 0.3875 -0.135
0.500 0.3875 -0.138
0.750 0.3875 -0.143
1.000 0.3875 -0.149
1.250 0.3875 -0.159
1.500 0.3875 -0.174
1.750 0.3875 -0.197
2.000 0.3875 -0.231
2.250 0.3875 -0.279
2.500 0.3875 -0.343
2.750 0.3875 -0.421
3.000 0.3875 -0.501
3.250 0.3875 -0.566
3.500 0.3875 -0.603
3.750 0.3875 -0.618
4.000 0.3875 -0.624
4.250 0.3875 -0.635
4.500 0.3875 -0.661
4.750 0.3875 -0.707
5.000 0.3875 -0.763
5.250 0.3875 -0.812
5.500 0.3875 -0.842
-5.500 0.4125 -0.857
-5.250 0.4125 -0.793
-5.000 0.4125 -0.693
-4.750 0.4125 -0.622
-4.500 0.4125 -0.600
-4.250 0.4125 -0.609
-4.000 0.4125 -0.628
-3.750 0.4125 -0.643
-3.500 0.4125 -0.639
-3.250 0.4125 -0.599
-3.000 0.4125 -0.522
-2.750 0.4125 -0.427
-2.500 0.4125 -0.340
-2.250 0.4125 -0.271
-2.000 0.4125 -0.222
-1.750 0.4125 -0.189
-1.500 0.4125 -0.168
-1.250 0.4125 -0.155
-1.000 0.4125 -0.146
-0.750 0.4125 -0.141
-0.500 0.4125 -0.138
-0.250 0.4125 -0.137
0.000 0.4125 -0.136
0.250 0.4125 -0.136
0.500 0.4125 -0.137
0.750 0.4125 -0.139
1.000 0.4125 -0.144
1.250 0.4125 -0.151
1.500 0.4125 -0.163
1.750 0.4125 -0.182
2.000 0.4125 -0.213
2.250 0.4125 -0.258
2.500 0.4125 -0.322
2.750 0.4125 -0.403
3.000 0.4125 -0.490
3.250 0.4125 -0.563
3.500 0.4125 -0.605
3.750 0.4125 -0.619
4.000 0.4125 -0.621
4.250 0.4125 -0.627
4.500 0.4125 -0.648
4.750 0.4125 -0.691
5.000 0.4125 -0.751
5.250 0.4125 -0.806
5.500 0.4125 -0.838
-5.500 0.4375 -0.848
-5.250 0.4375 -0.802
-5.000 0.4375 -0.716
-4.750 0.4375 -0.644
-4.500 0.4375 -0.611
-4.250 0.4375 -0.609
-4.000 0.4375 -0.620
-3.750 0.4375 -0.632
-3.500 0.4375 -0.628
-3.250 0.4375 -0.596
-3.000 0.4375 -0.530
-2.750 0.4375 -0.446
-2.500 0.4375 -0.363
-2.250 0.4375 -0.295
-2.000 0.4375 -0.245
-1.750 0.4375 -0.210
-1.500 0.4375 -0.185
-1.250 0.4375 -0.169
-1.000 0.4375 -0.158
-0.750 0.4375 -0.151
-0.500 0.4375 -0.146
-0.250 0.4375 -0.143
0.000 0.4375 -0.140
0.250 0.4375 -0.138
0.500 0.4375 -0.138
0.750 0.4375 -0.138
1.000 0.4375 -0.140
1.250 0.4375 -0.144
1.500 0.4375 -0.153
1.750 0.4375 -0.169
2.000 0.4375 -0.195
2.250 0.4375 -0.237
2.500 0.4375 -0.300
2.750 0.4375 -0.383
3.000 0.4375 -0.477
3.250 0.4375 -0.559
3.500 0.4375 -0.608
3.750 0.4375 -0.622
4.000 0.4375 -0.621
4.250 0.4375 -0.621
4.500 0.4375 -0.635
4.750 0.4375 -0.675
5.000 0.4375 -0.738
5.250 0.4375 -0.800
5.500 0.4375 -0.836
-5.500 0.4625 -0.842
-5.250 0.4625 -0.807
-5.000 0.4625 -0.735
-4.750 0.4625 -0.665
-4.500 0.4625 -0.625
-4.250 0.4625 -0.613
-4.000 0.4625 -0.617
-3.750 0.4625 -0.624
-3.500 0.4625 -0.621
-3.250 0.4625 -0.593
-3.000 0.4625 -0.537
-2.750 0.4625 -0.461
-2.500 0.4625 -0.385
-2.250 0.4625 -0.319
-2.000 0.4625 -0.267
-1.750 0.4625 -0.230
-1.500 0.4625 -0.203
-1.250 0.4625 -0.185
-1.000 0.4625 -0.172
-0.750 0.4625 -0.162
-0.500 0.4625 -0.155
-0.250 0.4625 -0.150
0.000 0.4625 -0.146
0.250 0.4625 -0.143
0.500 0.4625 -0.140
0.750 0.4625 -0.138
1.000 0.4625 -0.138
1.250 0.4625 -0.139
1.500 0.4625 -0.145
1.750 0.4625 -0.156
2.000 0.4625 -0.179
2.250 0.4625 -0.217
2.500 0.4625 -0.277
2.750 0.4625 -0.362
3.000 0.4625 -0.463
3.250 0.4625 -0.555
3.500 0.4625 -0.612
3.750 0.4625 -0.629
4.000 0.4625 -0.624
4.250 0.4625 -0.617
4.500 0.4625 -0.624
4.750 0.4625 -0.657
5.000 0.4625 -0.722
5.250 0.4625 -0.794
5.500 0.4625 -0.836
-5.500 0.4875 -0.839
-5.250 0.4875 -0.811
-5.000 0.4875 -0.750
-4.750 0.4875 -0.684
-4.500 0.4875 -0.639
-4.250 0.4875 -0.620
-4.000 0.4875 -0.617
-3.750 0.4875 -0.619
-3.500 0.4875 -0.615
-3.250 0.4875 -0.591
-3.000 0.4875 -0.542
-2.750 0.4875 -0.475
-2.500 0.4875 -0.404
-2.250 0.4875 -0.340
-2.000 0.4875 -0.289
-1.750 0.4875 -0.250
-1.500 0.4875 -0.222
-1.250 0.4875 -0.201
-1.000 0.4875 -0.186
-0.750 0.4875 -0.175
-0.500 0.4875 -0.166
-0.250 0.4875 -0.160
0.000 0.4875 -0.154
0.250 0.4875 -0.149
0.500 0.4875 -0.145
0.750 0.4875 -0.141
1.000 0.4875 -0.138
1.250 0.4875 -0.136
1.500 0.4875 -0.138
1.750 0.4875 -0.146
2.000 0.4875 -0.163
2.250 0.4875 -0.196
2.500 0.4875 -0.253
2.750 0.4875 -0.339
3.000 0.4875 -0.446
3.250 0.4875 -0.550
3.500 0.4875 -0.617
3.750 0.4875 -0.637
4.000 0.4875 -0.630
4.250 0.4875 -0.617
4.500 0.4875 -0.614
4.750 0.4875 -0.639
5.000 0.4875 -0.704
5.250 0.4875 -0.786
5.500 0.4875 -0.838
-5.500 0.5125 -0.839
-5.250 0.5125 -0.814
-5.000 0.5125 -0.763
-4.750 0.5125 -0.702
-4.500 0.5125 -0.655
-4.250 0.5125 -0.629
-4.000 0.5125 -0.620
-3.750 0.5125 -0.618
-3.500 0.5125 -0.612
-3.250 0.5125 -0.591
-3.000 0.5125 -0.548
-2.750 0.5125 -0.488
-2.500 0.5125 -0.422
-2.250 0.5125 -0.361
-2.000 0.5125 -0.310
-1.750 0.5125 -0.271
-1.500 0.5125 -0.241
-1.250 0.5125 -0.219
-1.000 0.5125 -0.202
-0.750 0.5125 -0.189
-0.500 0.5125 -0.179
-0.250 0.5125 -0.171
0.000 0.5125 -0.163
0.250 0.5125 -0.157
0.500 0.5125 -0.151
0.750 0.5125 -0.145
1.000 0.5125 -0.140
1.250 0.5125 -0.135
1.500 0.5125 -0.133
1.750 0.5125 -0.136
2.000 0.5125 -0.148
2.250 0.5125 -0.176
2.500 0.5125 -0.228
2.750 0.5125 -0.313
3.000 0.5125 -0.426
3.250 0.5125 -0.543
3.500 0.5125 -0.623
3.750 0.5125 -0.648
4.000 0.5125 -0.639
4.250 0.5125 -0.620
4.500 0.5125 -0.608
4.750 0.5125 -0.622
5.000 0.5125 -0.682
5.250 0.5125 -0.775
5.500 0.5125 -0.841
-5.500 0.5375 -0.841
-5.250 0.5375 -0.818
-5.000 0.5375 -0.773
-4.750 0.5375 -0.718
-4.500 0.5375 -0.670
-4.250 0.5375 -0.640
-4.000 0.5375 -0.625
-3.750 0.5375 -0.619
-3.500 0.5375 -0.611
-3.250 0.5375 -0.591
-3.000 0.5375 -0.553
-2.750 0.5375 -0.499
-2.500 0.5375 -0.438
-2.250 0.5375 -0.381
-2.000 0.5375 -0.331
-1.750 0.5375 -0.292
-1.500 0.5375 -0.261
-1.250 0.5375 -0.237
-1.000 0.5375 -0.219
-0.750 0.5375 -0.204
-0.500 0.5375 -0.193
-0.250 0.5375 -0.183
0.000 0.5375 -0.175
0.250 0.5375 -0.167
0.500 0.5375 -0.159
0.750 0.5375 -0.152
1.000 0.5375 -0.144
1.250 0.5375 -0.137
1.500 0.5375 -0.131
1.750 0.5375 -0.129
2.000 0.5375 -0.135
2.250 0.5375 -0.156
2.500 0.5375 -0.203
2.750 0.5375 -0.285
3.000 0.5375 -0.403
3.250 0.5375 -0.534
3.500 0.5375 -0.629
3.750 0.5375 -0.662
4.000 0.5375 -0.653
4.250 0.5375 -0.628
4.500 0.5375 -0.605
4.750 0.5375 -0.606
5.000 0.5375 -0.658
5.250 0.5375 -0.760
5.500 0.5375 -0.845
-5.500 0.5625 -0.846
-5.250 0.5625 -0.822
-5.000 0.5625 -0.783
-4.750 0.5625 -0.732
-4.500 0.5625 -0.686
-4.250 0.5625 -0.652
-4.000 0.5625 -0.633
-3.750 0.5625 -0.623
-3.500 0.5625 -0.612
-3.250 0.5625 -0.593
-3.000 0.5625 -0.559
-2.750 0.5625 -0.510
-2.500 0.5625 -0.454
-2.250 0.5625 -0.400
-2.000 0.5625 -0.352
-1.750 0.5625 -0.312
-1.500 0.5625 -0.281
-1.250 0.5625 -0.256
-1.000 0.5625 -0.237
-0.750 0.5625 -0.221
-0.500 0.5625 -0.209
-0.250 0.5625 -0.198
0.000 0.5625 -0.188
0.250 0.5625 -0.179
0.500 0.5625 -0.170
0.750 0.5625 -0.160
1.000 0.5625 -0.150
1.250 0.5625 -0.140
1.500 0.5625 -0.130
1.750 0.5625 -0.123
2.000 0.5625 -0.123
2.250 0.5625 -0.137
2.500 0.5625 -0.176
2.750 0.5625 -0.254
3.000 0.5625 -0.375
3.250 0.5625 -0.520
3.500 0.5625 -0.634
3.750 0.5625 -0.678
4.000 0.5625 -0.670
4.250 0.5625 -0.640
4.500 0.5625 -0.607
4.750 0.5625 -0.592
5.000 0.5625 -0.630
5.250 0.5625 -0.738
5.500 0.5625 -0.847
-5.500 0.5875 -0.853
-5.250 0.5875 -0.828
-5.000 0.5875 -0.792
-4.750 0.5875 -0.746
-4.500 0.5875 -0.701
-4.250 0.5875 -0.666
-4.000 0.5875 -0.643
-3.750 0.5875 -0.628
-3.500 0.5875 -0.616
-3.250 0.5875 -0.597
-3.000 0.5875 -0.566
-2.750 0.5875 -0.521
-2.500 0.5875 -0.470
-2.250 0.5875 -0.419
-2.000 0.5875 -0.372
-1.750 0.5875 -0.333
-1.500 0.5875 -0.302
-1.250 0.5875 -0.276
-1.000 0.5875 -0.256
-0.750 0.5875 -0.239
-0.500 0.5875 -0.226
-0.250 0.5875 -0.214
0.000 0.5875 -0.203
0.250 0.5875 -0.193
0.500 0.5875 -0.182
0.750 0.5875 -0.171
1.000 0.5875 -0.159
1.250 0.5875 -0.146
1.500 0.5875 -0.133
1.750 0.5875 -0.121
2.000 0.5875 -0.114
2.250 0.5875 -0.119
2.500 0.5875 -0.150
2.750 0.5875 -0.220
3.000 0.5875 -0.343
3.250 0.5875 -0.501
3.500 0.5875 -0.637
3.750 0.5875 -0.696
4.000 0.5875 -0.691
4.250 0.5875 -0.658
4.500 0.5875 -0.616
4.750 0.5875 -0.584
5.000 0.5875 -0.602
5.250 0.5875 -0.709
5.500 0.5875 -0.846
-5.500 0.6125 -0.861
-5.250 0.6125 -0.835
-5.000 0.6125 -0.802
-4.750 0.6125 -0.759
-4.500 0.6125 -0.716
-4.250 0.6125 -0.680
-4.000 0.6125 -0.654
-3.750 0.6125 -0.636
-3.500 0.6125 -0.622
-3.250 0.6125 -0.603
-3.000 0.6125 -0.573
-2.750 0.6125 -0.533
-2.500 0.6125 -0.486
-2.250 0.6125 -0.438
-2.000 0.6125 -0.393
-1.750 0.6125 -0.355
-1.500 0.6125 -0.323
-1.250 0.6125 -0.297
-1.000 0.6125 -0.277
-0.750 0.6125 -0.259
-0.500 0.6125 -0.245
-0.250 0.6125 -0.232
0.000 0.6125 -0.220
0.250 0.6125 -0.209
0.500 0.6125 -0.197
0.750 0.6125 -0.185
1.000 0.6125 -0.170
1.250 0.6125 -0.155
1.500 0.6125 -0.138
1.750 0.6125 -0.121
2.000 0.6125 -0.107
2.250 0.6125 -0.104
2.500 0.6125 -0.123
2.750 0.6125 -0.185
3.000 0.6125 -0.305
3.250 0.6125 -0.476
3.500 0.6125 -0.637
3.750 0.6125 -0.715
4.000 0.6125 -0.716
4.250 0.6125 -0.681
4.500 0.6125 -0.631
4.750 0.6125 -0.582
5.000 0.6125 -0.574
5.250 0.6125 -0.670
5.500 0.6125 -0.837
-5.500 0.6375 -0.871
-5.250 0.6375 -0.844
-5.000 0.6375 -0.812
-4.750 0.6375 -0.772
-4.500 0.6375 -0.731
-4.250 0.6375 -0.694
-4.000 0.6375 -0.666
-3.750 0.6375 -0.646
-3.500 0.6375 -0.629
-3.250 0.6375 -0.610
-3.000 0.6375 -0.582
-2.750 0.6375 -0.545
-2.500 0.6375 -0.502
-2.250 0.6375 -0.456
-2.000 0.6375 -0.414
-1.750 0.6375 -0.377
-1.500 0.6375 -0.346
-1.250 0.6375 -0.320
-1.000 0.6375 -0.299
-0.750 0.6375 -0.281
-0.500 0.6375 -0.266
-0.250 0.6375 -0.252
0.000 0.6375 -0.240
0.250 0.6375 -0.228
0.500 0.6375 -0.215
0.750 0.6375 -0.201
1.000 0.6375 -0.185
1.250 0.6375 -0.167
1.500 0.6375 -0.146
1.750 0.6375 -0.124
2.000 0.6375 -0.104
2.250 0.6375 -0.091
2.500 0.6375 -0.098
2.750 0.6375 -0.148
3.000 0.6375 -0.262
3.250 0.6375 -0.443
3.500 0.6375 -0.632
3.750 0.6375 -0.735
4.000 0.6375 -0.746
4.250 0.6375 -0.711
4.500 0.6375 -0.655
4.750 0.6375 -0.589
5.000 0.6375 -0.552
5.250 0.6375 -0.623
5.500 0.6375 -0.815
-5.500 0.6625 -0.883
-5.250 0.6625 -0.854
-5.000 0.6625 -0.823
-4.750 0.6625 -0.785
-4.500 0.6625 -0.746
-4.250 0.6625 -0.710
-4.000 0.6625 -0.680
-3.750 0.6625 -0.658
-3.500 0.6625 -0.639
-3.250 0.6625 -0.619
-3.000 0.6625 -0.593
-2.750 0.6625 -0.558
-2.500 0.6625 -0.518
-2.250 0.6625 -0.476
-2.000 0.6625 -0.436
-1.750 0.6625 -0.400
-1.500 0.6625 -0.370
-1.250 0.6625 -0.344
-1.000 0.6625 -0.322
-0.750 0.6625 -0.304
-0.500 0.6625 -0.289
-0.250 0.6625 -0.275
0.000 0.6625 -0.262
0.250 0.6625 -0.249
0.500 0.6625 -0.235
0.750 0.6625 -0.220
1.000 0.6625 -0.202
1.250 0.6625 -0.182
1.500 0.6625 -0.158
1.750 0.6625 -0.132
2.000 0.6625 -0.104
2.250 0.6625 -0.081
2.500 0.6625 -0.075
2.750 0.6625 -0.110
3.000 0.6625 -0.214
3.250 0.6625 -0.401
3.500 0.6625 -0.619
3.750 0.6625 -0.755
4.000 0.6625 -0.779
4.250 0.6625 -0.746
4.500 0.6625 -0.687
4.750 0.6625 -0.609
5.000 0.6625 -0.539
5.250 0.6625 -0.570
5.500 0.6625 -0.775
-5.500 0.6875 -0.896
-5.250 0.6875 -0.866
-5.000 0.6875 -0.835
-4.750 0.6875 -0.799
-4.500 0.6875 -0.761
-4.250 0.6875 -0.726
-4.000 0.6875 -0.696
-3.750 0.6875 -0.671
-3.500 0.6875 -0.651
-3.250 0.6875 -0.630
-3.000 0.6875 -0.605
-2.750 0.6875 -0.573
-2.500 0.6875 -0.536
-2.250 0.6875 -0.497
-2.000 0.6875 -0.459
-1.750 0.6875 -0.425
-1.500 0.6875 -0.395
-1.250 0.6875 -0.370
-1.000 0.6875 -0.348
-0.750 0.6875 -0.330
-0.500 0.6875 -0.314
-0.250 0.6875 -0.300
0.000 0.6875 -0.287
0.250 0.6875 -0.273
0.500 0.6875 -0.259
0.750 0.6875 -0.243
1.000 0.6875 -0.224
1.250 0.6875 -0.201
1.500 0.6875 -0.175
1.750 0.6875 -0.144
2.000 0.6875 -0.109
2.250 0.6875 -0.076
2.500 0.6875 -0.056
2.750 0.6875 -0.072
3.000 0.6875 -0.160
3.250 0.6875 -0.348
3.500 0.6875 -0.594
3.750 0.6875 -0.772
4.000 0.6875 -0.815
4.250 0.6875 -0.788
4.500 0.6875 -0.729
4.750 0.6875 -0.641
5.000 0.6875 -0.541
5.250 0.6875 -0.518
5.500 0.6875 -0.711
-5.500 0.7125 -0.910
-5.250 0.7125 -0.879
-5.000 0.7125 -0.848
-4.750 0.7125 -0.814
-4.500 0.7125 -0.778
-4.250 0.7125 -0.743
-4.000 0.7125 -0.712
-3.750 0.7125 -0.687
-3.500 0.7125 -0.665
-3.250 0.7125 -0.644
-3.000 0.7125 -0.619
-2.750 0.7125 -0.589
-2.500 0.7125 -0.555
-2.250 0.7125 -0.518
-2.000 0.7125 -0.483
-1.750 0.7125 -0.450
-1.500 0.7125 -0.422
-1.250 0.7125 -0.397
-1.000 0.7125 -0.376
-0.750 0.7125 -0.358
-0.500 0.7125 -0.343
-0.250 0.7125 -0.328
0.000 0.7125 -0.314
0.250 0.7125 -0.301
0.500 0.7125 -0.286
0.750 0.7125 -0.269
1.000 0.7125 -0.249
1.250 0.7125 -0.225
1.500 0.7125 -0.196
1.750 0.7125 -0.161
2.000 0.7125 -0.120
2.250 0.7125 -0.076
2.500 0.7125 -0.041
2.750 0.7125 -0.036
3.000 0.7125 -0.103
3.250 0.7125 -0.283
3.500 0.7125 -0.556
3.750 0.7125 -0.782
4.000 0.7125 -0.854
4.250 0.7125 -0.835
4.500 0.7125 -0.779
4.750 0.7125 -0.689
5.000 0.7125 -0.564
5.250 0.7125 -0.477
5.500 0.7125 -0.623
-5.500 0.7375 -0.925
-5.250 0.7375 -0.894
-5.000 0.7375 -0.863
-4.750 0.7375 -0.830
-4.500 0.7375 -0.796
-4.250 0.7375 -0.761
-4.000 0.7375 -0.731
-3.750 0.7375 -0.704
-3.500 0.7375 -0.682
-3.250 0.7375 -0.660
-3.000 0.7375 -0.636
-2.750 0.7375 -0.608
-2.500 0.7375 -0.576
-2.250 0.7375 -0.542
-2.000 0.7375 -0.509
-1.750 0.7375 -0.479
-1.500 0.7375 -0.451
-1.250 0.7375 -0.428
-1.000 0.7375 -0.407
-0.750 0.7375 -0.390
-0.500 0.7375 -0.374
-0.250 0.7375 -0.360
0.000 0.7375 -0.346
0.250 0.7375 -0.332
0.500 0.7375 -0.317
0.750 0.7375 -0.300
1.000 0.7375 -0.279
1.250 0.7375 -0.254
1.500 0.7375 -0.223
1.750 0.7375 -0.184
2.000 0.7375 -0.137
2.250 0.7375 -0.084
2.500 0.7375 -0.032
2.750 0.7375 -0.004
3.000 0.7375 -0.044
3.250 0.7375 -0.207
3.500 0.7375 -0.498
3.750 0.7375 -0.782
4.000 0.7375 -0.894
4.250 0.7375 -0.887
4.500 0.7375 -0.837
4.750 0.7375 -0.750
5.000 0.7375 -0.611
5.250 0.7375 -0.461
5.500 0.7375 -0.519
-5.500 0.7625 -0.943
-5.250 0.7625 -0.911
-5.000 0.7625 -0.880
-4.750 0.7625 -0.848
-4.500 0.7625 -0.815
-4.250 0.7625 -0.782
-4.000 0.7625 -0.751
-3.750 0.7625 -0.725
-3.500 0.7625 -0.701
-3.250 0.7625 -0.679
-3.000 0.7625 -0.656
-2.750 0.7625 -0.629
-2.500 0.7625 -0.600
-2.250 0.7625 -0.569
-2.000 0.7625 -0.538
-1.750 0.7625 -0.509
-1.500 0.7625 -0.484
-1.250 0.7625 -0.461
-1.000 0.7625 -0.441
-0.750 0.7625 -0.424
-0.500 0.7625 -0.409
-0.250 0.7625 -0.395
0.000 0.7625 -0.382
0.250 0.7625 -0.368
0.500 0.7625 -0.353
0.750 0.7625 -0.335
1.000 0.7625 -0.314
1.250 0.7625 -0.288
1.500 0.7625 -0.256
1.750 0.7625 -0.214
2.000 0.7625 -0.163
2.250 0.7625 -0.100
2.500 0.7625 -0.033
2.750 0.7625 0.020
3.000 0.7625 0.014
3.250 0.7625 -0.120
3.500 0.7625 -0.418
3.750 0.7625 -0.764
4.000 0.7625 -0.933
4.250 0.7625 -0.943
4.500 0.7625 -0.902
4.750 0.7625 -0.824
5.000 0.7625 -0.683
5.250 0.7625 -0.482
5.500 0.7625 -0.416
-5.500 0.7875 -0.962
-5.250 0.7875 -0.931
-5.000 0.7875 -0.900
-4.750 0.7875 -0.869
-4.500 0.7875 -0.836
-4.250 0.7875 -0.804
-4.000 0.7875 -0.774
-3.750 0.7875 -0.748
-3.500 0.7875 -0.724
-3.250 0.7875 -0.702
-3.000 0.7875 -0.679
-2.750 0.7875 -0.654
-2.500 0.7875 -0.627
-2.250 0.7875 -0.598
-2.000 0.7875 -0.570
-1.750 0.7875 -0.544
-1.500 0.7875 -0.520
-1.250 0.7875 -0.498
-1.000 0.7875 -0.480
-0.750 0.7875 -0.464
-0.500 0.7875 -0.449
-0.250 0.7875 -0.435
0.000 0.7875 -0.422
0.250 0.7875 -0.409
0.500 0.7875 -0.394
0.750 0.7875 -0.377
1.000 0.7875 -0.356
1.250 0.7875 -0.330
1.500 0.7875 -0.296
1.750 0.7875 -0.253
2.000 0.7875 -0.197
2.250 0.7875 -0.127
2.500 0.7875 -0.045
2.750 0.7875 0.034
3.000 0.7875 0.067
3.250 0.7875 -0.025
3.500 0.7875 -0.313
3.750 0.7875 -0.718
4.000 0.7875 -0.967
4.250 0.7875 -1.004
4.500 0.7875 -0.973
4.750 0.7875 -0.909
5.000 0.7875 -0.780
5.250 0.7875 -0.552
5.500 0.7875 -0.348
-5.500 0.8125 -0.984
-5.250 0.8125 -0.953
-5.000 0.8125 -0.923
-4.750 0.8125 -0.892
-4.500 0.8125 -0.861
-4.250 0.8125 -0.830
-4.000 0.8125 -0.801
-3.750 0.8125 -0.775
-3.500 0.8125 -0.751
-3.250 0.8125 -0.729
-3.000 0.8125 -0.707
-2.750 0.8125 -0.684
-2.500 0.8125 -0.659
-2.250 0.8125 -0.633
-2.000 0.8125 -0.607
-1.750 0.8125 -0.583
-1.500 0.8125 -0.561
-1.250 0.8125 -0.541
-1.000 0.8125 -0.524
-0.750 0.8125 -0.508
-0.500 0.8125 -0.495
-0.250 0.8125 -0.482
0.000 0.8125 -0.469
0.250 0.8125 -0.456
0.500 0.8125 -0.442
0.750 0.8125 -0.425
1.000 0.8125 -0.405
1.250 0.8125 -0.379
1.500 0.8125 -0.346
1.750 0.8125 -0.302
2.000 0.8125 -0.243
2.250 0.8125 -0.167
2.500 0.8125 -0.072
2.750 0.8125 0.033
3.000 0.8125 0.110
3.250 0.8125 0.073
3.500 0.8125 -0.182
3.750 0.8125 -0.633
4.000 0.8125 -0.988
4.250 0.8125 -1.068
4.500 0.8125 -1.050
4.750 0.8125 -1.001
5.000 0.8125 -0.895
5.250 0.8125 -0.672
5.500 0.8125 -0.351
-5.500 0.8375 -1.010
-5.250 0.8375 -0.979
-5.000 0.8375 -0.949
-4.750 0.8375 -0.920
-4.500 0.8375 -0.890
-4.250 0.8375 -0.860
-4.000 0.8375 -0.832
-3.750 0.8375 -0.807
-3.500 0.8375 -0.783
-3.250 0.8375 -0.762
-3.000 0.8375 -0.741
-2.750 0.8375 -0.719
-2.500 0.8375 -0.697
-2.250 0.8375 -0.673
-2.000 0.8375 -0.650
-1.750 0.8375 -0.628
-1.500 0.8375 -0.608
-1.250 0.8375 -0.590
-1.000 0.8375 -0.575
-0.750 0.8375 -0.561
-0.500 0.8375 -0.548
-0.250 0.8375 -0.536
0.000 0.8375 -0.524
0.250 0.8375 -0.512
0.500 0.8375 -0.499
0.750 0.8375 -0.483
1.000 0.8375 -0.463
1.250 0.8375 -0.438
1.500 0.8375 -0.406
1.750 0.8375 -0.362
2.000 0.8375 -0.303
2.250 0.8375 -0.223
2.500 0.8375 -0.117
2.750 0.8375 0.011
3.000 0.8375 0.133
3.250 0.8375 0.166
3.500 0.8375 -0.027
3.750 0.8375 -0.495
4.000 0.8375 -0.979
4.250 0.8375 -1.134
4.500 0.8375 -1.132
4.750 0.8375 -1.098
5.000 0.8375 -1.022
5.250 0.8375 -0.834
5.500 0.8375 -0.456
-5.500 0.8625 -1.041
-5.250 0.8625 -1.011
-5.000 0.8625 -0.982
-4.750 0.8625 -0.953
-4.500 0.8625 -0.925
-4.250 0.8625 -0.897
-4.000 0.8625 -0.870
-3.750 0.8625 -0.846
-3.500 0.8625 -0.823
-3.250 0.8625 -0.803
-3.000 0.8625 -0.783
-2.750 0.8625 -0.763
-2.500 0.8625 -0.743
-2.250 0.8625 -0.722
-2.000 0.8625 -0.702
-1.750 0.8625 -0.683
-1.500 0.8625 -0.665
-1.250 0.8625 -0.649
-1.000 0.8625 -0.635
-0.750 0.8625 -0.622
-0.500 0.8625 -0.611
-0.250 0.8625 -0.600
0.000 0.8625 -0.590
0.250 0.8625 -0.579
0.500 0.8625 -0.566
0.750 0.8625 -0.552
1.000 0.8625 -0.533
1.250 0.8625 -0.510
1.500 0.8625 -0.479
1.750 0.8625 -0.437
2.000 0.8625 -0.379
2.250 0.8625 -0.298
2.500 0.8625 -0.186
2.750 0.8625 -0.040
3.000 0.8625 0.126
3.250 0.8625 0.240
3.500 0.8625 0.143
3.750 0.8625 -0.298
4.000 0.8625 -0.909
4.250 0.8625 -1.198
4.500 0.8625 -1.220
4.750 0.8625 -1.199
5.000 0.8625 -1.152
5.250 0.8625 -1.021
5.500 0.8625 -0.667
-5.500 0.8875 -1.080
-5.250 0.8875 -1.051
-5.000 0.8875 -1.023
-4.750 0.8875 -0.995
-4.500 0.8875 -0.969
-4.250 0.8875 -0.943
-4.000 0.8875 -0.918
-3.750 0.8875 -0.895
-3.500 0.8875 -0.874
-3.250 0.8875 -0.855
-3.000 0.8875 -0.837
-2.750 0.8875 -0.820
-2.500 0.8875 -0.802
-2.250 0.8875 -0.784
-2.000 0.8875 -0.767
-1.750 0.8875 -0.750
-1.500 0.8875 -0.735
-1.250 0.8875 -0.721
-1.000 0.8875 -0.709
-0.750 0.8875 -0.698
-0.500 0.8875 -0.688
-0.250 0.8875 -0.679
0.000 0.8875 -0.670
0.250 0.8875 -0.660
0.500 0.8875 -0.649
0.750 0.8875 -0.636
1.000 0.8875 -0.620
1.250 0.8875 -0.599
1.500 0.8875 -0.571
1.750 0.8875 -0.532
2.000 0.8875 -0.477
2.250 0.8875 -0.398
2.500 0.8875 -0.284
2.750 0.8875 -0.126
3.000 0.8875 0.076
3.250 0.8875 0.274
3.500 0.8875 0.311
3.750 0.8875 -0.038
4.000 0.8875 -0.733
4.250 0.8875 -1.243
4.500 0.8875 -1.317
4.750 0.8875 -1.308
5.000 0.8875 -1.283
5.250 0.8875 -1.210
5.500 0.8875 -0.956
-5.500 0.9125 -1.131
-5.250 0.9125 -1.104
-5.000 0.9125 -1.077
-4.750 0.9125 -1.052
-4.500 0.9125 -1.027
-4.250 0.9125 -1.004
-4.000 0.9125 -0.982
-3.750 0.9125 -0.962
-3.500 0.9125 -0.943
-3.250 0.9125 -0.926
-3.000 0.9125 -0.910
-2.750 0.9125 -0.895
-2.500 0.9125 -0.880
-2.250 0.9125 -0.865
-2.000 0.9125 -0.851
-1.750 0.9125 -0.838
-1.500 0.9125 -0.825
-1.250 0.9125 -0.814
-1.000 0.9125 -0.804
-0.750 0.9125 -0.795
-0.500 0.9125 -0.787
-0.250 0.9125 -0.779
0.000 0.9125 -0.771
0.250 0.9125 -0.763
0.500 0.9125 -0.754
0.750 0.9125 -0.743
1.000 0.9125 -0.729
1.250 0.9125 -0.711
1.500 0.9125 -0.687
1.750 0.9125 -0.653
2.000 0.9125 -0.604
2.250 0.9125 -0.531
2.500 0.9125 -0.422
2.750 0.9125 -0.261
3.000 0.9125 -0.035
3.250 0.9125 0.237
3.500 0.9125 0.435
3.750 0.9125 0.272
4.000 0.9125 -0.407
4.250 0.9125 -1.204
4.500 0.9125 -1.427
4.750 0.9125 -1.432
5.000 0.9125 -1.421
5.250 0.9125 -1.390
5.500 0.9125 -1.264
-5.500 0.9375 -1.205
-5.250 0.9375 -1.180
-5.000 0.9375 -1.157
-4.750 0.9375 -1.135
-4.500 0.9375 -1.114
-4.250 0.9375 -1.094
-4.000 0.9375 -1.075
-3.750 0.9375 -1.058
-3.500 0.9375 -1.043
-3.250 0.9375 -1.029
-3.000 0.9375 -1.016
-2.750 0.9375 -1.004
-2.500 0.9375 -0.992
-2.250 0.9375 -0.981
-2.000 0.9375 -0.970
-1.750 0.9375 -0.959
-1.500 0.9375 -0.950
-1.250 0.9375 -0.942
-1.000 0.9375 -0.934
-0.750 0.9375 -0.927
-0.500 0.9375 -0.921
-0.250 0.9375 -0.915
0.000 0.9375 -0.909
0.250 0.9375 -0.903
0.500 0.9375 -0.896
0.750 0.9375 -0.887
1.000 0.9375 -0.877
1.250 0.9375 -0.862
1.500 0.9375 -0.843
1.750 0.9375 -0.816
2.000 0.9375 -0.775
2.250 0.9375 -0.713
2.500 0.9375 -0.617
2.750 0.9375 -0.465
3.000 0.9375 -0.233
3.250 0.9375 0.088
3.500 0.9375 0.443
3.750 0.9375 0.578
4.000 0.9375 0.096
4.250 0.9375 -0.898
4.500 0.9375 -1.536
4.750 0.9375 -1.584
5.000 0.9375 -1.581
5.250 0.9375 -1.572
5.500 0.9375 -1.534
-5.500 0.9625 -1.332
-5.250 0.9625 -1.312
-5.000 0.9625 -1.294
-4.750 0.9625 -1.277
-4.500 0.9625 -1.261
-4.250 0.9625 -1.246
-4.000 0.9625 -1.233
-3.750 0.9625 -1.220
-3.500 0.9625 -1.209
-3.250 0.9625 -1.199
-3.000 0.9625 -1.190
-2.750 0.9625 -1.182
-2.500 0.9625 -1.174
-2.250 0.9625 -1.166
-2.000 0.9625 -1.159
-1.750 0.9625 -1.152
-1.500 0.9625 -1.146
-1.250 0.9625 -1.141
-1.000 0.9625 -1.136
-0.750 0.9625 -1.131
-0.500 0.9625 -1.127
-0.250 0.9625 -1.123
0.000 0.9625 -1.120
0.250 0.9625 -1.115
0.500 0.9625 -1.111
0.750 0.9625 -1.105
1.000 0.9625 -1.098
1.250 0.9625 -1.089
1.500 0.9625 -1.075
1.750 0.9625 -1.057
2.000 0.9625 -1.028
2.250 0.9625 -0.983
2.500 0.9625 -0.908
2.750 0.9625 -0.782
3.000 0.9625 -0.571
3.250 0.9625 -0.241
3.500 0.9625 0.214
3.750 0.9625 0.678
4.000 0.9625 0.739
4.250 0.9625 -0.063
4.500 0.9625 -1.348
4.750 0.9625 -1.797
5.000 0.9625 -1.805
5.250 0.9625 -1.804
5.500 0.9625 -1.798
-5.500 0.9875 -1.672
-5.250 0.9875 -1.661
-5.000 0.9875 -1.651
-4.750 0.9875 -1.642
-4.500 0.9875 -1.633
-4.250 0.9875 -1.625
-4.000 0.9875 -1.618
-3.750 0.9875 -1.612
-3.500 0.9875 -1.606
-3.250 0.9875 -1.602
-3.000 0.9875 -1.597
-2.750 0.9875 -1.593
-2.500 0.9875 -1.589
-2.250 0.9875 -1.586
-2.000 0.9875 -1.583
-1.750 0.9875 -1.579
-1.500 0.9875 -1.577
-1.250 0.9875 -1.574
-1.000 0.9875 -1.572
-0.750 0.9875 -1.570
-0.500 0.9875 -1.568
-0.250 0.9875 -1.566
0.000 0.9875 -1.565
0.250 0.9875 -1.563
0.500 0.9875 -1.560
0.750 0.9875 -1.558
1.000 0.9875 -1.555
1.250 0.9875 -1.550
1.500 0.9875 -1.544
1.750 0.9875 -1.535
2.000 0.9875 -1.521
2.250 0.9875 -1.497
2.500 0.9875 -1.457
2.750 0.9875 -1.380
3.000 0.9875 -1.233
3.250 0.9875 -0.956
3.500 0.9875 -0.498
3.750 0.9875 0.141
4.000 0.9875 0.813
4.250 0.9875 1.110
4.500 0.9875 1.141
4.750 0.9875 1.142
5.000 0.9875 1.142
5.250 0.9875 1.142
5.500 0.9875 1.142
};
\addplot[densely dotted, white] coordinates {(0,0) (0,1)};
\end{axis}
\begin{axis}[name=C, at={(A.north east)}, anchor=north west, xshift=1.3cm,
  width=0.40\textwidth, height=4.2cm, xmin=-0.5, xmax=2, ymin=0.2943, ymax=0.2995,
  xlabel={$\tau$}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4,font=\scriptsize},
  title={(c)}, title style={at={(0.06,0.82)},anchor=west}]
\addplot[thick, black] coordinates {(-0.500,0.301428) (-0.475,0.301169) (-0.450,0.300917) (-0.425,0.300670) (-0.400,0.300430) (-0.375,0.300197) (-0.350,0.299969) (-0.325,0.299748) (-0.300,0.299533) (-0.275,0.299324) (-0.250,0.299120) (-0.225,0.298923) (-0.200,0.298732) (-0.175,0.298546) (-0.150,0.298366) (-0.125,0.298192) (-0.100,0.298024) (-0.075,0.297861) (-0.050,0.297704) (-0.025,0.297553) (0.000,0.297407) (0.025,0.297267) (0.050,0.297132) (0.075,0.297002) (0.100,0.296878) (0.125,0.296760) (0.150,0.296647) (0.175,0.296539) (0.200,0.296436) (0.225,0.296339) (0.250,0.296246) (0.275,0.296159) (0.300,0.296078) (0.325,0.296001) (0.350,0.295929) (0.375,0.295863) (0.400,0.295802) (0.425,0.295745) (0.450,0.295694) (0.475,0.295648) (0.500,0.295607) (0.525,0.295571) (0.550,0.295539) (0.575,0.295513) (0.600,0.295492) (0.625,0.295475) (0.650,0.295464) (0.675,0.295457) (0.700,0.295455) (0.725,0.295458) (0.750,0.295466) (0.775,0.295479) (0.800,0.295496) (0.825,0.295519) (0.850,0.295546) (0.875,0.295578) (0.900,0.295615) (0.925,0.295657) (0.950,0.295703) (0.975,0.295754) (1.000,0.295811) (1.025,0.295871) (1.050,0.295937) (1.075,0.296008) (1.100,0.296083) (1.125,0.296163) (1.150,0.296248) (1.175,0.296337) (1.200,0.296432) (1.225,0.296531) (1.250,0.296635) (1.275,0.296744) (1.300,0.296858) (1.325,0.296977) (1.350,0.297100) (1.375,0.297228) (1.400,0.297362) (1.425,0.297500) (1.450,0.297643) (1.475,0.297790) (1.500,0.297943) (1.525,0.298101) (1.550,0.298263) (1.575,0.298431) (1.600,0.298604) (1.625,0.298781) (1.650,0.298964) (1.675,0.299151) (1.700,0.299344) (1.725,0.299542) (1.750,0.299744) (1.775,0.299952) (1.800,0.300165) (1.825,0.300383) (1.850,0.300607) (1.875,0.300835) (1.900,0.301069) (1.925,0.301308) (1.950,0.301552) (1.975,0.301802) (2.000,0.302056)};
\addplot[dashed, gray, domain=-0.5:2] {0.295209};
\node[gray, font=\scriptsize, anchor=north east] at (axis cs:2,0.29515) {persymmetric};
\addplot[only marks, mark=*, mark size=1.4pt] coordinates {(0,0.297407)};
\node[font=\scriptsize, anchor=south west] at (axis cs:0,0.297407) {Gauss};
\addplot[only marks, mark=o, mark size=1.6pt] coordinates {(0.70,0.295455)};
\node[font=\scriptsize, anchor=south] at (axis cs:0.70,0.29560) {line min.};
\end{axis}
\end{tikzpicture}
